Single Antenna Terahertz Sensing using Preconfigured Metasurfaces

The development of mobile terahertz (THz) sensing and localization with minimal infrastructure has garnered significant attention due to its substantial practical implications. Single-antenna radar systems are a favored choice for mobile platforms, as they offer notable advantages in terms of cost, weight, and simplicity. However, these systems face a critical limitation: the inability to extract angular information using a single antenna, which consequently prevents the achievement of complete localization. This paper proposes an angular estimation method for a single-antenna radar augmented with a pair of preconfigured metasurfaces. The metasurface pair is used for creating an interference pattern in the scene, which depends on the target angles and operating frequency. Moreover, the beam squint effects caused by the wide frequency range in the THz band provides suitable conditions for using sparse reconstruction techniques to obtain angular estimates. We utilize these properties to perform angular estimation with a single antenna. The simulation results show that with this method it is possible to perform fast and accurate multi-target estimation for a broad operating range.

==> IEEE-conference <==
SyncTeX Version:1
Input:1:V:/WMSx1\template_latex_word\Conference-Diana\IEEE-conference-template-062824\IEEE-conference-template-062824.tex
Input:2:V:/WMSx1\template_latex_word\Conference-Diana\IEEE-conference-template-062824\IEEEtran.cls
Input:3:C:\Users\ctran\AppData\Roaming\MiKTeX\tex\latex\psnfss\ot1ptm.fd
Input:4:C:\Users\ctran\AppData\Roaming\MiKTeX\tex\latex\cite\cite.sty
Input:5:C:\Users\ctran\AppData\Local\Programs\MiKTeX\tex\latex\amsmath\amsmath.sty
Input:6:C:\Users\ctran\AppData\Local\Programs\MiKTeX\tex\latex\amsmath\amstext.sty
Input:7:C:\Users\ctran\AppData\Local\Programs\MiKTeX\tex\latex\amsmath\amsgen.sty
Input:8:C:\Users\ctran\AppData\Local\Programs\MiKTeX\tex\latex\amsmath\amsbsy.sty
Input:9:C:\Users\ctran\AppData\Local\Programs\MiKTeX\tex\latex\amsmath\amsopn.sty
Input:10:C:\Users\ctran\AppData\Local\Programs\MiKTeX\tex\latex\amsfonts\amssymb.sty
Input:11:C:\Users\ctran\AppData\Local\Programs\MiKTeX\tex\latex\amsfonts\amsfonts.sty
Input:12:C:\Users\ctran\AppData\Roaming\MiKTeX\tex\latex\algorithms\algorithmic.sty
Input:13:C:\Users\ctran\AppData\Local\Programs\MiKTeX\tex\latex\base\ifthen.sty
Input:14:C:\Users\ctran\AppData\Local\Programs\MiKTeX\tex\latex\graphics\keyval.sty
Input:15:C:\Users\ctran\AppData\Local\Programs\MiKTeX\tex\latex\graphics\graphicx.sty
Input:16:C:\Users\ctran\AppData\Local\Programs\MiKTeX\tex\latex\graphics\graphics.sty
Input:17:C:\Users\ctran\AppData\Local\Programs\MiKTeX\tex\latex\graphics\trig.sty
Input:18:C:\Users\ctran\AppData\Local\Programs\MiKTeX\tex\latex\graphics-cfg\graphics.cfg
Input:19:C:\Users\ctran\AppData\Local\Programs\MiKTeX\tex\latex\graphics-def\pdftex.def
Input:20:C:\Users\ctran\AppData\Local\Programs\MiKTeX\tex\latex\base\textcomp.sty
Input:21:C:\Users\ctran\AppData\Local\Programs\MiKTeX\tex\latex\xcolor\xcolor.sty
Input:22:C:\Users\ctran\AppData\Local\Programs\MiKTeX\tex\latex\graphics-cfg\color.cfg
Input:23:C:\Users\ctran\AppData\Local\Programs\MiKTeX\tex\latex\graphics\mathcolor.ltx
Input:24:C:\Users\ctran\AppData\Local\Programs\MiKTeX\tex\latex\l3backend\l3backend-pdftex.def
Input:25:C:\Users\ctran\AppData\Local\Temp\mik92751\_src\IEEE-conference-template-062824.aux
Input:26:C:\Users\ctran\AppData\Local\Programs\MiKTeX\tex\context\base\mkii\supp-pdf.mkii
Input:27:C:\Users\ctran\AppData\Local\Programs\MiKTeX\tex\latex\epstopdf-pkg\epstopdf-base.sty
Input:28:C:\Users\ctran\AppData\Local\Programs\MiKTeX\tex\latex\00miktex\epstopdf-sys.cfg
Input:29:C:\Users\ctran\AppData\Local\Programs\MiKTeX\tex\latex\amsfonts\umsa.fd
Input:30:C:\Users\ctran\AppData\Local\Programs\MiKTeX\tex\latex\amsfonts\umsb.fd
Output:pdf
Magnification:1000
Unit:1
X Offset:0
Y Offset:0
Content:
!2676
{1
[1,124:4736286,49788574:32301220,45052288,0
(1,124:4736286,4736286:0,0,0
[1,124:0,4736286:0,0,0
(1,124:0,0:0,0,0
g1,124:0,0
)
]
)
[1,124:3220930,49788574:33816576,48703060,0
[1,124:3220930,1871946:33816576,786432,0
(1,124:3220930,1871946:33816576,0,0
h1,124:3220930,1871946:33816576,0,0
)
]
[1,124:3220930,47128985:33816576,44040192,0
[1,59:3220930,17598461:33816576,14509668,0
[1,59:3220930,17598461:33816576,14509668,0
(1,59:3220930,4685754:33816576,1072675,340512
k1,59:12323934,4685754:9103004
h1,59:12323934,4685754:0,0,0
x1,59:19573206,4685754
g1,59:20123718,4685754
x1,59:20998221,4685754
x1,59:23681520,4685754
g1,59:24232032,4685754
x1,59:25193050,4685754
x1,59:27934501,4685754
g1,59:27934501,4685754
k1,59:37037505,4685754:9103004
)
(1,59:3220930,6520762:33816576,453198,113504
k1,59:10424317,6520762:7203387
h1,59:10424317,6520762:0,0,0
$1,59:10424317,6520762
(1,59:10424317,6335732:229376,268168,0
x1,59:10620925,6335732
)
$1,59:10653693,6520762
x1,59:11818646,6520762
g1,59:12002150,6520762
x1,59:12992525,6520762
x1,59:14012237,6520762
g1,59:14195741,6520762
x1,59:14835889,6520762
g1,59:15019393,6520762
x1,59:15689428,6520762
g1,59:15872932,6520762
x1,59:17678040,6520762
g1,59:17861544,6520762
x1,59:18472860,6520762
g1,59:18656364,6520762
x1,59:20957420,6520762
x1,59:23832071,6520762
x1,59:24084781,6520762
g1,59:24268285,6520762
x1,59:25025354,6520762
g1,59:25208858,6520762
x1,59:26607124,6520762
g1,59:26790628,6520762
x1,59:27460663,6520762
g1,59:27644167,6520762
x1,59:28139092,6520762
g1,59:28322596,6520762
x1,59:29283608,6520762
g1,59:29834120,6520762
g1,59:29834120,6520762
k1,59:37037506,6520762:7203386
)
(1,59:3220930,7962554:33816576,0,0
k1,59:20129218,7962554:16908288
h1,59:20129218,7962554:0,0,0
h1,59:20129218,7962554:0,0,0
g1,59:20129218,7962554
k1,59:37037506,7962554:16908288
)
(1,59:3220930,8585146:33816576,604566,4308062
g1,59:3220930,8585146
h1,59:3220930,8585146:0,0,0
h1,59:3220930,8585146:0,0,0
k1,59:4715858,8585146:1494928
[1,59:4715858,8585146:9777264,590412,4308062
(1,59:4715858,8585146:9777264,590412,253037
g1,59:4715858,8585146
(1,59:4715858,8585146:9777264,590412,253037
k1,59:5852486,8585146:1136628
x1,59:6212934,8585146
$1,59:6212934,8585146
(1,59:6212934,8324728:369342,292173,5799
x1,59:6549508,8324728
)
$1,59:6582276,8585146
g1,59:6834594,8585146
x1,59:7555480,8585146
x1,59:7897905,8585146
x1,59:8567619,8585146
g1,59:8819937,8585146
x1,59:10541417,8585146
g1,59:10793735,8585146
x1,59:13356495,8585146
k1,59:14493122,8585146:1136627
(1,59:14493122,8585146:0,590412,253037
r1,124:14493122,8585146:0,843449,253037
)
)
g1,59:14493122,8585146
)
(1,59:4715858,8838183:9777264,0,0
g1,59:4715858,8838183
(1,59:4715858,8838183:9777264,0,0
k1,59:9604490,8838183:4888632
k1,59:14493122,8838183:4888632
(1,59:14493122,8838183:0,0,0
r1,124:14493122,8838183:0,0,0
)
)
g1,59:14493122,8838183
)
(1,59:4715858,9405885:9777264,567702,243303
g1,59:4715858,9405885
(1,59:4715858,9405885:9777264,567702,243303
g1,59:4715858,9405885
x1,59:6008217,9405885
g1,59:6237597,9405885
x1,59:7657101,9405885
g1,59:7886481,9405885
x1,59:8396344,9405885
g1,59:8625724,9405885
x1,59:9208332,9405885
x1,59:11951640,9405885
g1,59:12181020,9405885
x1,59:12909115,9405885
g1,59:13138495,9405885
x1,59:13538919,9405885
x1,59:13891494,9405885
x1,59:14263742,9405885
g1,59:14493122,9405885
g1,59:14493122,9405885
(1,59:14493122,9405885:0,567702,243303
r1,124:14493122,9405885:0,811005,243303
)
)
g1,59:14493122,9405885
)
(1,59:4715858,10216890:9777264,567702,243303
g1,59:4715858,10216890
(1,59:4715858,10216890:9777264,567702,243303
k1,59:5591418,10216890:875560
x1,59:7010922,10216890
g1,59:7240302,10216890
x1,59:7750165,10216890
g1,59:7979545,10216890
x1,59:8562153,10216890
x1,59:11305461,10216890
g1,59:11534841,10216890
x1,59:12262936,10216890
g1,59:12492316,10216890
x1,59:12892740,10216890
x1,59:13245315,10216890
x1,59:13617563,10216890
k1,59:14493122,10216890:875559
(1,59:14493122,10216890:0,567702,243303
r1,124:14493122,10216890:0,811005,243303
)
)
g1,59:14493122,10216890
)
(1,59:4715858,11027895:9777264,567702,243303
g1,59:4715858,11027895
(1,59:4715858,11027895:9777264,567702,243303
k1,59:7675776,11027895:2959918
x1,59:8804942,11027895
x1,59:8926190,11027895
g1,59:9155570,11027895
x1,59:11303825,11027895
g1,59:11533205,11027895
k1,59:14493122,11027895:2959917
(1,59:14493122,11027895:0,567702,243303
r1,124:14493122,11027895:0,811005,243303
)
)
g1,59:14493122,11027895
)
(1,59:4715858,11838900:9777264,567702,243303
g1,59:4715858,11838900
(1,59:4715858,11838900:9777264,567702,243303
k1,59:6257270,11838900:1541412
x1,59:7713451,11838900
g1,59:7942831,11838900
x1,59:9908231,11838900
g1,59:10137611,11838900
x1,59:10683523,11838900
g1,59:10912903,11838900
x1,59:12951711,11838900
k1,59:14493122,11838900:1541411
(1,59:14493122,11838900:0,567702,243303
r1,124:14493122,11838900:0,811005,243303
)
)
g1,59:14493122,11838900
)
(1,59:4715858,12649905:9777264,567702,243303
g1,59:4715858,12649905
(1,59:4715858,12649905:9777264,567702,243303
k1,59:9604490,12649905:4888632
k1,59:14493122,12649905:4888632
(1,59:14493122,12649905:0,567702,243303
r1,124:14493122,12649905:0,811005,243303
)
)
g1,59:14493122,12649905
)
]
k1,59:15988050,8585146:1494928
[1,59:15988050,8585146:9777264,604566,4308062
(1,59:15988050,8585146:9777264,604566,253037
g1,59:15988050,8585146
(1,59:15988050,8585146:9777264,604566,253037
k1,59:17040653,8585146:1052603
x1,59:17401101,8585146
$1,59:17401101,8585146
(1,59:17401101,8324728:537392,344148,5799
x1,59:17905725,8324728
)
$1,59:17938493,8585146
g1,59:18190811,8585146
x1,59:18911697,8585146
x1,59:19254122,8585146
x1,59:19923836,8585146
g1,59:20176154,8585146
x1,59:21897634,8585146
g1,59:22149952,8585146
x1,59:24712712,8585146
k1,59:25765314,8585146:1052602
(1,59:25765314,8585146:0,590412,253037
r1,124:25765314,8585146:0,843449,253037
)
)
g1,59:25765314,8585146
)
(1,59:15988050,8838183:9777264,0,0
g1,59:15988050,8838183
(1,59:15988050,8838183:9777264,0,0
k1,59:20876682,8838183:4888632
k1,59:25765314,8838183:4888632
(1,59:25765314,8838183:0,0,0
r1,124:25765314,8838183:0,0,0
)
)
g1,59:25765314,8838183
)
(1,59:15988050,9405885:9777264,567702,243303
g1,59:15988050,9405885
(1,59:15988050,9405885:9777264,567702,243303
g1,59:15988050,9405885
x1,59:17280409,9405885
g1,59:17509789,9405885
x1,59:18929293,9405885
g1,59:19158673,9405885
x1,59:19668536,9405885
g1,59:19897916,9405885
x1,59:20480524,9405885
x1,59:23223832,9405885
g1,59:23453212,9405885
x1,59:24181307,9405885
g1,59:24410687,9405885
x1,59:24811111,9405885
x1,59:25163686,9405885
x1,59:25535934,9405885
g1,59:25765314,9405885
g1,59:25765314,9405885
(1,59:25765314,9405885:0,567702,243303
r1,124:25765314,9405885:0,811005,243303
)
)
g1,59:25765314,9405885
)
(1,59:15988050,10216890:9777264,567702,243303
g1,59:15988050,10216890
(1,59:15988050,10216890:9777264,567702,243303
k1,59:16863610,10216890:875560
x1,59:18283114,10216890
g1,59:18512494,10216890
x1,59:19022357,10216890
g1,59:19251737,10216890
x1,59:19834345,10216890
x1,59:22577653,10216890
g1,59:22807033,10216890
x1,59:23535128,10216890
g1,59:23764508,10216890
x1,59:24164932,10216890
x1,59:24517507,10216890
x1,59:24889755,10216890
k1,59:25765314,10216890:875559
(1,59:25765314,10216890:0,567702,243303
r1,124:25765314,10216890:0,811005,243303
)
)
g1,59:25765314,10216890
)
(1,59:15988050,11027895:9777264,567702,243303
g1,59:15988050,11027895
(1,59:15988050,11027895:9777264,567702,243303
k1,59:18947968,11027895:2959918
x1,59:20077134,11027895
x1,59:20198382,11027895
g1,59:20427762,11027895
x1,59:22576017,11027895
g1,59:22805397,11027895
k1,59:25765314,11027895:2959917
(1,59:25765314,11027895:0,567702,243303
r1,124:25765314,11027895:0,811005,243303
)
)
g1,59:25765314,11027895
)
(1,59:15988050,11838900:9777264,567702,243303
g1,59:15988050,11838900
(1,59:15988050,11838900:9777264,567702,243303
k1,59:17529462,11838900:1541412
x1,59:18985643,11838900
g1,59:19215023,11838900
x1,59:21180423,11838900
g1,59:21409803,11838900
x1,59:21955715,11838900
g1,59:22185095,11838900
x1,59:24223903,11838900
k1,59:25765314,11838900:1541411
(1,59:25765314,11838900:0,567702,243303
r1,124:25765314,11838900:0,811005,243303
)
)
g1,59:25765314,11838900
)
(1,59:15988050,12649905:9777264,567702,243303
g1,59:15988050,12649905
(1,59:15988050,12649905:9777264,567702,243303
k1,59:20876682,12649905:4888632
k1,59:25765314,12649905:4888632
(1,59:25765314,12649905:0,567702,243303
r1,124:25765314,12649905:0,811005,243303
)
)
g1,59:25765314,12649905
)
]
k1,59:27260242,8585146:1494928
[1,59:27260242,8585146:9777264,604566,4308062
(1,59:27260242,8585146:9777264,604566,253037
g1,59:27260242,8585146
(1,59:27260242,8585146:9777264,604566,253037
k1,59:28354982,8585146:1094740
x1,59:28715430,8585146
$1,59:28715430,8585146
(1,59:28715430,8324728:453118,344148,5799
x1,59:29135780,8324728
)
$1,59:29168548,8585146
g1,59:29420866,8585146
x1,59:30141752,8585146
x1,59:30484177,8585146
x1,59:31153891,8585146
g1,59:31406209,8585146
x1,59:33127689,8585146
g1,59:33380007,8585146
x1,59:35942767,8585146
k1,59:37037506,8585146:1094739
(1,59:37037506,8585146:0,590412,253037
r1,124:37037506,8585146:0,843449,253037
)
)
g1,59:37037506,8585146
)
(1,59:27260242,8838183:9777264,0,0
g1,59:27260242,8838183
(1,59:27260242,8838183:9777264,0,0
k1,59:32148874,8838183:4888632
k1,59:37037506,8838183:4888632
(1,59:37037506,8838183:0,0,0
r1,124:37037506,8838183:0,0,0
)
)
g1,59:37037506,8838183
)
(1,59:27260242,9405885:9777264,567702,243303
g1,59:27260242,9405885
(1,59:27260242,9405885:9777264,567702,243303
g1,59:27260242,9405885
x1,59:28552601,9405885
g1,59:28781981,9405885
x1,59:30201485,9405885
g1,59:30430865,9405885
x1,59:30940728,9405885
g1,59:31170108,9405885
x1,59:31752716,9405885
x1,59:34496024,9405885
g1,59:34725404,9405885
x1,59:35453499,9405885
g1,59:35682879,9405885
x1,59:36083303,9405885
x1,59:36435878,9405885
x1,59:36808126,9405885
g1,59:37037506,9405885
g1,59:37037506,9405885
(1,59:37037506,9405885:0,567702,243303
r1,124:37037506,9405885:0,811005,243303
)
)
g1,59:37037506,9405885
)
(1,59:27260242,10216890:9777264,567702,243303
g1,59:27260242,10216890
(1,59:27260242,10216890:9777264,567702,243303
k1,59:28135802,10216890:875560
x1,59:29555306,10216890
g1,59:29784686,10216890
x1,59:30294549,10216890
g1,59:30523929,10216890
x1,59:31106537,10216890
x1,59:33849845,10216890
g1,59:34079225,10216890
x1,59:34807320,10216890
g1,59:35036700,10216890
x1,59:35437124,10216890
x1,59:35789699,10216890
x1,59:36161947,10216890
k1,59:37037506,10216890:875559
(1,59:37037506,10216890:0,567702,243303
r1,124:37037506,10216890:0,811005,243303
)
)
g1,59:37037506,10216890
)
(1,59:27260242,11027895:9777264,567702,243303
g1,59:27260242,11027895
(1,59:27260242,11027895:9777264,567702,243303
k1,59:30220160,11027895:2959918
x1,59:31349326,11027895
x1,59:31470574,11027895
g1,59:31699954,11027895
x1,59:33848209,11027895
g1,59:34077589,11027895
k1,59:37037506,11027895:2959917
(1,59:37037506,11027895:0,567702,243303
r1,124:37037506,11027895:0,811005,243303
)
)
g1,59:37037506,11027895
)
(1,59:27260242,11838900:9777264,567702,243303
g1,59:27260242,11838900
(1,59:27260242,11838900:9777264,567702,243303
k1,59:28801654,11838900:1541412
x1,59:30257835,11838900
g1,59:30487215,11838900
x1,59:32452615,11838900
g1,59:32681995,11838900
x1,59:33227907,11838900
g1,59:33457287,11838900
x1,59:35496095,11838900
k1,59:37037506,11838900:1541411
(1,59:37037506,11838900:0,567702,243303
r1,124:37037506,11838900:0,811005,243303
)
)
g1,59:37037506,11838900
)
(1,59:27260242,12649905:9777264,567702,243303
g1,59:27260242,12649905
(1,59:27260242,12649905:9777264,567702,243303
k1,59:32148874,12649905:4888632
k1,59:37037506,12649905:4888632
(1,59:37037506,12649905:0,567702,243303
r1,124:37037506,12649905:0,811005,243303
)
)
g1,59:37037506,12649905
)
]
g1,59:37037506,8585146
)
(1,59:3220930,13497774:33816576,604566,4308062
g1,59:3220930,13497774
[1,59:3220930,13497774:9777264,604566,4308062
(1,59:3220930,13497774:9777264,604566,253037
g1,59:3220930,13497774
(1,59:3220930,13497774:9777264,604566,253037
k1,59:4329549,13497774:1108619
x1,59:4689997,13497774
$1,59:4689997,13497774
(1,59:4689997,13237356:425360,344148,5799
x1,59:5082589,13237356
)
$1,59:5115357,13497774
g1,59:5367675,13497774
x1,59:6088561,13497774
x1,59:6430986,13497774
x1,59:7100700,13497774
g1,59:7353018,13497774
x1,59:9074498,13497774
g1,59:9326816,13497774
x1,59:11889576,13497774
k1,59:12998194,13497774:1108618
(1,59:12998194,13497774:0,590412,253037
r1,124:12998194,13497774:0,843449,253037
)
)
g1,59:12998194,13497774
)
(1,59:3220930,13750811:9777264,0,0
g1,59:3220930,13750811
(1,59:3220930,13750811:9777264,0,0
k1,59:8109562,13750811:4888632
k1,59:12998194,13750811:4888632
(1,59:12998194,13750811:0,0,0
r1,124:12998194,13750811:0,0,0
)
)
g1,59:12998194,13750811
)
(1,59:3220930,14318513:9777264,567702,243303
g1,59:3220930,14318513
(1,59:3220930,14318513:9777264,567702,243303
g1,59:3220930,14318513
x1,59:4513289,14318513
g1,59:4742669,14318513
x1,59:6162173,14318513
g1,59:6391553,14318513
x1,59:6901416,14318513
g1,59:7130796,14318513
x1,59:7713404,14318513
x1,59:10456712,14318513
g1,59:10686092,14318513
x1,59:11414187,14318513
g1,59:11643567,14318513
x1,59:12043991,14318513
x1,59:12396566,14318513
x1,59:12768814,14318513
g1,59:12998194,14318513
g1,59:12998194,14318513
(1,59:12998194,14318513:0,567702,243303
r1,124:12998194,14318513:0,811005,243303
)
)
g1,59:12998194,14318513
)
(1,59:3220930,15129518:9777264,567702,243303
g1,59:3220930,15129518
(1,59:3220930,15129518:9777264,567702,243303
k1,59:4096490,15129518:875560
x1,59:5515994,15129518
g1,59:5745374,15129518
x1,59:6255237,15129518
g1,59:6484617,15129518
x1,59:7067225,15129518
x1,59:9810533,15129518
g1,59:10039913,15129518
x1,59:10768008,15129518
g1,59:10997388,15129518
x1,59:11397812,15129518
x1,59:11750387,15129518
x1,59:12122635,15129518
k1,59:12998194,15129518:875559
(1,59:12998194,15129518:0,567702,243303
r1,124:12998194,15129518:0,811005,243303
)
)
g1,59:12998194,15129518
)
(1,59:3220930,15940523:9777264,567702,243303
g1,59:3220930,15940523
(1,59:3220930,15940523:9777264,567702,243303
k1,59:6180848,15940523:2959918
x1,59:7310014,15940523
x1,59:7431262,15940523
g1,59:7660642,15940523
x1,59:9808897,15940523
g1,59:10038277,15940523
k1,59:12998194,15940523:2959917
(1,59:12998194,15940523:0,567702,243303
r1,124:12998194,15940523:0,811005,243303
)
)
g1,59:12998194,15940523
)
(1,59:3220930,16751528:9777264,567702,243303
g1,59:3220930,16751528
(1,59:3220930,16751528:9777264,567702,243303
k1,59:4762342,16751528:1541412
x1,59:6218523,16751528
g1,59:6447903,16751528
x1,59:8413303,16751528
g1,59:8642683,16751528
x1,59:9188595,16751528
g1,59:9417975,16751528
x1,59:11456783,16751528
k1,59:12998194,16751528:1541411
(1,59:12998194,16751528:0,567702,243303
r1,124:12998194,16751528:0,811005,243303
)
)
g1,59:12998194,16751528
)
(1,59:3220930,17562533:9777264,567702,243303
g1,59:3220930,17562533
(1,59:3220930,17562533:9777264,567702,243303
k1,59:8109562,17562533:4888632
k1,59:12998194,17562533:4888632
(1,59:12998194,17562533:0,567702,243303
r1,124:12998194,17562533:0,811005,243303
)
)
g1,59:12998194,17562533
)
]
k1,59:14493122,13497774:1494928
[1,59:14493122,13497774:9777264,604566,4308062
(1,59:14493122,13497774:9777264,604566,253037
g1,59:14493122,13497774
(1,59:14493122,13497774:9777264,604566,253037
k1,59:15601741,13497774:1108619
x1,59:15962189,13497774
$1,59:15962189,13497774
(1,59:15962189,13237356:425360,344148,5799
x1,59:16354781,13237356
)
$1,59:16387549,13497774
g1,59:16639867,13497774
x1,59:17360753,13497774
x1,59:17703178,13497774
x1,59:18372892,13497774
g1,59:18625210,13497774
x1,59:20346690,13497774
g1,59:20599008,13497774
x1,59:23161768,13497774
k1,59:24270386,13497774:1108618
(1,59:24270386,13497774:0,590412,253037
r1,124:24270386,13497774:0,843449,253037
)
)
g1,59:24270386,13497774
)
(1,59:14493122,13750811:9777264,0,0
g1,59:14493122,13750811
(1,59:14493122,13750811:9777264,0,0
k1,59:19381754,13750811:4888632
k1,59:24270386,13750811:4888632
(1,59:24270386,13750811:0,0,0
r1,124:24270386,13750811:0,0,0
)
)
g1,59:24270386,13750811
)
(1,59:14493122,14318513:9777264,567702,243303
g1,59:14493122,14318513
(1,59:14493122,14318513:9777264,567702,243303
g1,59:14493122,14318513
x1,59:15785481,14318513
g1,59:16014861,14318513
x1,59:17434365,14318513
g1,59:17663745,14318513
x1,59:18173608,14318513
g1,59:18402988,14318513
x1,59:18985596,14318513
x1,59:21728904,14318513
g1,59:21958284,14318513
x1,59:22686379,14318513
g1,59:22915759,14318513
x1,59:23316183,14318513
x1,59:23668758,14318513
x1,59:24041006,14318513
g1,59:24270386,14318513
g1,59:24270386,14318513
(1,59:24270386,14318513:0,567702,243303
r1,124:24270386,14318513:0,811005,243303
)
)
g1,59:24270386,14318513
)
(1,59:14493122,15129518:9777264,567702,243303
g1,59:14493122,15129518
(1,59:14493122,15129518:9777264,567702,243303
k1,59:15368682,15129518:875560
x1,59:16788186,15129518
g1,59:17017566,15129518
x1,59:17527429,15129518
g1,59:17756809,15129518
x1,59:18339417,15129518
x1,59:21082725,15129518
g1,59:21312105,15129518
x1,59:22040200,15129518
g1,59:22269580,15129518
x1,59:22670004,15129518
x1,59:23022579,15129518
x1,59:23394827,15129518
k1,59:24270386,15129518:875559
(1,59:24270386,15129518:0,567702,243303
r1,124:24270386,15129518:0,811005,243303
)
)
g1,59:24270386,15129518
)
(1,59:14493122,15940523:9777264,567702,243303
g1,59:14493122,15940523
(1,59:14493122,15940523:9777264,567702,243303
k1,59:17453040,15940523:2959918
x1,59:18582206,15940523
x1,59:18703454,15940523
g1,59:18932834,15940523
x1,59:21081089,15940523
g1,59:21310469,15940523
k1,59:24270386,15940523:2959917
(1,59:24270386,15940523:0,567702,243303
r1,124:24270386,15940523:0,811005,243303
)
)
g1,59:24270386,15940523
)
(1,59:14493122,16751528:9777264,567702,243303
g1,59:14493122,16751528
(1,59:14493122,16751528:9777264,567702,243303
k1,59:16034534,16751528:1541412
x1,59:17490715,16751528
g1,59:17720095,16751528
x1,59:19685495,16751528
g1,59:19914875,16751528
x1,59:20460787,16751528
g1,59:20690167,16751528
x1,59:22728975,16751528
k1,59:24270386,16751528:1541411
(1,59:24270386,16751528:0,567702,243303
r1,124:24270386,16751528:0,811005,243303
)
)
g1,59:24270386,16751528
)
(1,59:14493122,17562533:9777264,567702,243303
g1,59:14493122,17562533
(1,59:14493122,17562533:9777264,567702,243303
k1,59:19381754,17562533:4888632
k1,59:24270386,17562533:4888632
(1,59:24270386,17562533:0,567702,243303
r1,124:24270386,17562533:0,811005,243303
)
)
g1,59:24270386,17562533
)
]
k1,59:25765314,13497774:1494928
[1,59:25765314,13497774:9777264,604566,3497057
(1,59:25765314,13497774:9777264,604566,253037
g1,59:25765314,13497774
(1,59:25765314,13497774:9777264,604566,253037
k1,59:26873933,13497774:1108619
x1,59:27234381,13497774
$1,59:27234381,13497774
(1,59:27234381,13237356:425360,344148,5799
x1,59:27626973,13237356
)
$1,59:27659741,13497774
g1,59:27912059,13497774
x1,59:28632945,13497774
x1,59:28975370,13497774
x1,59:29645084,13497774
g1,59:29897402,13497774
x1,59:31618882,13497774
g1,59:31871200,13497774
x1,59:34433960,13497774
k1,59:35542578,13497774:1108618
(1,59:35542578,13497774:0,590412,253037
r1,124:35542578,13497774:0,843449,253037
)
)
g1,59:35542578,13497774
)
(1,59:25765314,13750811:9777264,0,0
g1,59:25765314,13750811
(1,59:25765314,13750811:9777264,0,0
k1,59:30653946,13750811:4888632
k1,59:35542578,13750811:4888632
(1,59:35542578,13750811:0,0,0
r1,124:35542578,13750811:0,0,0
)
)
g1,59:35542578,13750811
)
(1,59:25765314,14318513:9777264,567702,243303
g1,59:25765314,14318513
(1,59:25765314,14318513:9777264,567702,243303
g1,59:25765314,14318513
x1,59:27057673,14318513
g1,59:27287053,14318513
x1,59:28706557,14318513
g1,59:28935937,14318513
x1,59:29445800,14318513
g1,59:29675180,14318513
x1,59:30257788,14318513
x1,59:33001096,14318513
g1,59:33230476,14318513
x1,59:33958571,14318513
g1,59:34187951,14318513
x1,59:34588375,14318513
x1,59:34940950,14318513
x1,59:35313198,14318513
g1,59:35542578,14318513
g1,59:35542578,14318513
(1,59:35542578,14318513:0,567702,243303
r1,124:35542578,14318513:0,811005,243303
)
)
g1,59:35542578,14318513
)
(1,59:25765314,15129518:9777264,567702,243303
g1,59:25765314,15129518
(1,59:25765314,15129518:9777264,567702,243303
k1,59:26640874,15129518:875560
x1,59:28060378,15129518
g1,59:28289758,15129518
x1,59:28799621,15129518
g1,59:29029001,15129518
x1,59:29611609,15129518
x1,59:32354917,15129518
g1,59:32584297,15129518
x1,59:33312392,15129518
g1,59:33541772,15129518
x1,59:33942196,15129518
x1,59:34294771,15129518
x1,59:34667019,15129518
k1,59:35542578,15129518:875559
(1,59:35542578,15129518:0,567702,243303
r1,124:35542578,15129518:0,811005,243303
)
)
g1,59:35542578,15129518
)
(1,59:25765314,15940523:9777264,567702,243303
g1,59:25765314,15940523
(1,59:25765314,15940523:9777264,567702,243303
k1,59:28725232,15940523:2959918
x1,59:29854398,15940523
x1,59:29975646,15940523
g1,59:30205026,15940523
x1,59:32353281,15940523
g1,59:32582661,15940523
k1,59:35542578,15940523:2959917
(1,59:35542578,15940523:0,567702,243303
r1,124:35542578,15940523:0,811005,243303
)
)
g1,59:35542578,15940523
)
(1,59:25765314,16751528:9777264,567702,243303
g1,59:25765314,16751528
(1,59:25765314,16751528:9777264,567702,243303
k1,59:27306726,16751528:1541412
x1,59:28762907,16751528
g1,59:28992287,16751528
x1,59:30957687,16751528
g1,59:31187067,16751528
x1,59:31732979,16751528
g1,59:31962359,16751528
x1,59:34001167,16751528
k1,59:35542578,16751528:1541411
(1,59:35542578,16751528:0,567702,243303
r1,124:35542578,16751528:0,811005,243303
)
)
g1,59:35542578,16751528
)
]
k1,59:37037506,13497774:1494928
h1,59:37037506,13497774:0,0,0
g1,59:37037506,13497774
g1,59:37037506,13497774
)
]
]
(1,124:3220930,47128985:33816576,28311552,0
(1,124:3220930,47128985:16515072,28311552,0
[1,100:3220930,47128985:16515072,28311552,0
(1,65:3220930,19603865:16515072,411102,9727
h1,61:3220930,19603865:655360,0,0
x1,61:5908200,19603865
x1,61:6499787,19603865
x1,61:7614533,19603865
k1,62:8004760,19603865:390227
x1,62:8889488,19603865
x1,62:9217426,19603865
x1,62:10494972,19603865
k1,62:10885199,19603865:390227
x1,62:11278599,19603865
k1,62:11668826,19603865:390227
x1,62:11963738,19603865
k1,62:12353966,19603865:390228
x1,62:13893980,19603865
k1,62:14284207,19603865:390227
x1,62:15234995,19603865
k1,62:15625222,19603865:390227
x1,62:16117125,19603865
x1,62:17394663,19603865
x1,62:18607322,19603865
k1,62:18997549,19603865:390227
x1,62:19193958,19603865
x1,62:19736002,19603865
k1,62:19736002,19603865:0
)
(1,65:3220930,20259225:16515072,406386,135954
x1,65:3614338,20259225
[1,62:3402001,20259225:283900,396651,0
(1,62:3402001,20133498:283900,270924,0
x1,62:3685901,20133498
)
]
x1,62:3990839,20259225
(1,62:3892514,20395179:393408,396651,0
x1,62:4285922,20395179
)
x1,62:4785501,20259225
k1,62:5035696,20259225:250195
x1,62:6150442,20259225
k1,63:6400637,20259225:250195
x1,63:7351425,20259225
k1,63:7601620,20259225:250195
x1,63:8387845,20259225
k1,63:8638040,20259225:250195
x1,63:10047699,20259225
x1,63:11931570,20259225
k1,63:12181766,20259225:250196
x1,63:12935547,20259225
k1,63:13185742,20259225:250195
x1,63:13775558,20259225
x1,63:14693312,20259225
k1,63:14943507,20259225:250195
x1,63:15729732,20259225
k1,63:15979927,20259225:250195
x1,63:17028038,20259225
x1,63:17650888,20259225
x1,63:18994486,20259225
k1,63:19244681,20259225:250195
x1,63:19736002,20259225
k1,63:19736002,20259225:0
)
(1,65:3220930,20914585:16515072,406386,120024
x1,65:3515842,20914585
x1,63:4385824,20914585
k1,63:4680882,20914585:295058
x1,63:5303732,20914585
x1,63:6155426,20914585
k1,63:6450485,20914585:295059
x1,63:7007268,20914585
x1,63:7776976,20914585
k1,63:8072034,20914585:295058
x1,63:9169098,20914585
k1,63:9464157,20914585:295059
x1,63:11053714,20914585
k1,63:11348772,20914585:295058
x1,63:12560258,20914585
k1,63:12855317,20914585:295059
x1,63:14231366,20914585
x1,63:14854209,20914585
x1,63:16295728,20914585
k1,63:16590786,20914585:295058
x1,63:17311549,20914585
k1,63:17606608,20914585:295059
x1,63:18523780,20914585
k1,63:18818838,20914585:295058
x1,63:19736002,20914585
k1,63:19736002,20914585:0
)
(1,65:3220930,21569945:16515072,406386,120024
x1,65:4335101,21569945
x1,65:5498807,21569945
k1,63:5722002,21569945:223195
x1,63:6639756,21569945
x1,63:7524476,21569945
k1,63:7747670,21569945:223194
x1,63:8796371,21569945
x1,63:9615039,21569945
x1,63:10712095,21569945
k1,63:10935290,21569945:223195
x1,63:11295671,21569945
x1,63:12067158,21569945
x1,63:13525186,21569945
k1,63:13748381,21569945:223195
x1,63:14305171,21569945
k1,64:14528365,21569945:223194
x1,64:15904414,21569945
k1,64:16127609,21569945:223195
x1,64:16619512,21569945
k1,64:16842706,21569945:223194
x1,64:17203087,21569945
x1,64:17492101,21569945
x1,64:18343795,21569945
k1,64:18566990,21569945:223195
x1,64:18960398,21569945
x1,64:19113750,21569945
x1,64:19736002,21569945
k1,64:19736002,21569945:0
)
(1,65:3220930,22225305:16515072,406386,8254
x1,65:3777720,22225305
g1,64:3998904,22225305
x1,64:4752693,22225305
x1,64:6341070,22225305
g1,64:6562254,22225305
k1,65:19736002,22225305:13173748
g1,65:19736002,22225305
)
(1,69:3220930,22905302:16515072,411102,120024
h1,67:3220930,22905302:655360,0,0
x1,67:5285365,22905302
g1,67:5506549,22905302
x1,67:5866930,22905302
x1,67:6992295,22905302
x1,67:7582119,22905302
x1,67:10514699,22905302
g1,68:10735883,22905302
x1,68:10932292,22905302
x1,68:13587658,22905302
g1,68:13808842,22905302
x1,68:15102897,22905302
g1,68:15324081,22905302
x1,68:17143073,22905302
g1,68:17364257,22905302
x1,68:18953216,22905302
g1,68:19174400,22905302
k1,69:19736002,22905302:561602
g1,69:19736002,22905302
)
(1,71:3220930,24525698:16515072,435811,8188
k1,71:8904904,24525698:5683974
g1,71:8904904,24525698
x1,71:9352512,24525698
g1,71:9680192,24525698
x1,71:11076743,24525698
x1,71:14052029,24525698
g1,71:14052029,24525698
k1,71:19736002,24525698:5683973
)
(1,74:3220930,25666393:16515072,446948,147455
h1,72:3220930,25666393:655360,0,0
x1,72:5041505,25666393
k1,72:5225483,25666393:183978
x1,72:6171819,25666393
x1,72:6499499,25666393
x1,72:7810201,25666393
k1,72:7994179,25666393:183978
x1,72:8431290,25666393
k1,72:8615268,25666393:183978
x1,72:8906244,25666393
k1,72:9090222,25666393:183978
x1,72:10728604,25666393
k1,72:10912582,25666393:183978
x1,72:11858918,25666393
k1,72:12042896,25666393:183978
x1,72:12552759,25666393
x1,72:13826758,25666393
x1,72:15101412,25666393
k1,72:15285390,25666393:183978
x1,72:16049534,25666393
k1,72:16233512,25666393:183978
x1,72:16633936,25666393
[1,72:16398006,25666393:331217,437780,0
(1,72:16398006,25535059:331217,306446,0
x1,72:16729223,25535059
)
]
x1,72:17031347,25666393
(1,72:16922097,25813848:400424,437780,0
x1,72:17322521,25813848
)
x1,72:17877609,25666393
k1,72:18061587,25666393:183978
x1,72:19736002,25666393
k1,73:19736002,25666393:0
)
(1,74:3220930,26452825:16515072,446948,141880
x1,74:3876290,26452825
x1,74:4968106,26452825
x1,74:5249258,26452825
k1,73:5617124,26452825:367866
x1,73:6417963,26452825
k1,73:6785828,26452825:367865
x1,73:7732164,26452825
x1,73:8241372,26452825
x1,73:9660212,26452825
k1,73:10028078,26452825:367866
x1,73:11265390,26452825
k1,73:11633255,26452825:367865
x1,73:12507484,26452825
x1,73:13290618,26452825
k1,73:13658484,26452825:367866
x1,73:14022860,26452825
x1,73:14558948,26452825
k1,73:14926813,26452825:367865
x1,73:16273564,26452825
k1,73:16641430,26452825:367866
x1,73:17151293,26452825
x1,73:17697205,26452825
x1,73:18716276,26452825
x1,73:19736002,26452825
k1,73:19736002,26452825:0
)
(1,74:3220930,27239257:16515072,446948,9168
x1,74:4677129,27239257
k1,73:4926899,27239257:249770
x1,73:5582259,27239257
x1,73:6039043,27239257
k1,73:6288813,27239257:249770
x1,73:6798676,27239257
k1,73:7048445,27239257:249769
x1,73:7667101,27239257
x1,73:9086596,27239257
k1,73:9336366,27239257:249770
x1,73:9955022,27239257
k1,73:10204792,27239257:249770
x1,73:11624296,27239257
k1,73:11874045,27239257:249749
x1,73:12966525,27239257
x1,73:13475733,27239257
x1,73:14894573,27239257
k1,73:15144343,27239257:249770
x1,73:15762999,27239257
x1,73:16818774,27239257
k1,73:17068543,27239257:249769
x1,73:17614455,27239257
k1,73:17864225,27239257:249770
x1,73:18519585,27239257
x1,73:18976369,27239257
k1,73:19226139,27239257:249770
x1,73:19736002,27239257
k1,73:19736002,27239257:0
)
(1,74:3220930,28025689:16515072,446948,141880
x1,74:4567672,28025689
k1,73:4763074,28025689:195402
x1,73:5964346,28025689
k1,73:6159749,28025689:195403
x1,73:6778405,28025689
x1,73:7615293,28025689
x1,73:7752924,28025689
k1,73:7948326,28025689:195402
x1,73:9586045,28025689
k1,73:9781447,28025689:195402
x1,73:10910604,28025689
k1,73:11106007,28025689:195403
x1,73:12525511,28025689
k1,73:12720879,28025689:195368
x1,73:13813359,28025689
x1,73:14322567,28025689
x1,73:15741407,28025689
k1,73:15936810,28025689:195403
x1,73:16737658,28025689
x1,73:17793433,28025689
k1,73:17988835,28025689:195402
x1,73:19044611,28025689
x1,73:19736002,28025689
k1,73:19736002,28025689:0
)
(1,74:3220930,28812121:16515072,446948,141880
x1,74:4312754,28812121
x1,74:5405207,28812121
g1,73:5634587,28812121
x1,73:15079507,28812121
x1,73:16972170,28812121
x1,73:17634081,28812121
k1,74:19736002,28812121:2101921
g1,74:19736002,28812121
)
(1,75:3220930,30250340:16515072,448587,135328
g1,75:3220930,30250340
x1,75:3785194,30250340
g1,75:4112874,30250340
x1,75:7353598,30250340
g1,75:7582978,30250340
x1,75:8383817,30250340
g1,75:8613197,30250340
x1,75:9632268,30250340
x1,75:10844009,30250340
g1,75:11073389,30250340
x1,75:11583252,30250340
g1,75:11812632,30250340
x1,75:12613471,30250340
g1,75:12842851,30250340
x1,75:14262346,30250340
x1,75:16483336,30250340
k1,75:19736002,30250340:3252666
g1,75:19736002,30250340
)
(1,84:3220930,31329440:16515072,446948,141880
h1,77:3220930,31329440:655360,0,0
x1,77:4895370,31329440
k1,77:5174568,31329440:279198
x1,77:6594072,31329440
x1,77:7613143,31329440
k1,77:7892340,31329440:279197
x1,77:9166331,31329440
k1,77:9445529,31329440:279198
x1,77:10283064,31329440
k1,77:10562261,31329440:279197
x1,77:10999372,31329440
k1,77:11278570,31329440:279198
x1,77:12479834,31329440
k1,77:12759031,31329440:279197
x1,77:13268894,31329440
k1,77:13548092,31329440:279198
x1,77:14094004,31329440
x1,77:15295258,31329440
k1,77:15574455,31329440:279197
x1,77:16775727,31329440
k1,77:17054925,31329440:279198
x1,77:17673581,31329440
x1,77:18510469,31329440
k1,77:18789666,31329440:279197
x1,77:19736002,31329440
k1,77:19736002,31329440:0
)
(1,84:3220930,32115872:16515072,446948,141880
x1,84:4458880,32115872
k1,77:4742962,32115872:284082
x1,77:5543801,32115872
k1,77:5827882,32115872:284081
x1,77:6301041,32115872
x1,77:6964920,32115872
k1,77:7249002,32115872:284082
x1,77:8086536,32115872
k1,77:8370618,32115872:284082
x1,77:9171457,32115872
x1,77:9389689,32115872
x1,77:10634208,32115872
k1,77:10918289,32115872:284081
x1,77:11719128,32115872
x1,77:12884351,32115872
k1,78:13168433,32115872:284082
x1,78:15080095,32115872
k1,78:15364177,32115872:284082
x1,78:16347199,32115872
k1,78:16631280,32115872:284081
x1,78:18505584,32115872
k1,78:18789666,32115872:284082
x1,78:19736002,32115872
k1,78:19736002,32115872:0
)
(1,84:3220930,32902304:16515072,446948,141880
x1,84:3694089,32902304
x1,78:4194128,32902304
k1,78:4450587,32902304:256459
x1,78:5761290,32902304
k1,78:6017749,32902304:256459
x1,78:6817933,32902304
k1,78:7074392,32902304:256459
x1,78:7911280,32902304
x1,78:9986118,32902304
k1,78:10242577,32902304:256459
x1,78:11880296,32902304
k1,78:12136755,32902304:256459
x1,78:12792115,32902304
k1,78:13048573,32902304:256458
x1,78:13886116,32902304
k1,78:14142575,32902304:256459
x1,78:14615734,32902304
x1,78:15307125,32902304
k1,79:15563584,32902304:256459
x1,79:17038126,32902304
k1,79:17294585,32902304:256459
x1,79:17767753,32902304
x1,79:18351024,32902304
k1,79:18607483,32902304:256459
x1,79:19736002,32902304
k1,79:19736002,32902304:0
)
(1,84:3220930,33688736:16515072,446948,141880
x1,84:4349449,33688736
k1,79:4695596,33688736:346147
x1,79:5314252,33688736
x1,79:5932908,33688736
x1,79:6588250,33688736
x1,79:6988665,33688736
x1,79:8062775,33688736
k1,79:8408922,33688736:346147
x1,79:8773298,33688736
x1,79:9309386,33688736
k1,79:9655533,33688736:346147
x1,79:9946509,33688736
x1,79:10264365,33688736
x1,79:11065204,33688736
x1,79:12029883,33688736
k1,79:12376029,33688736:346146
x1,79:13176868,33688736
k1,79:13523015,33688736:346147
x1,79:14760327,33688736
k1,79:15106474,33688736:346147
x1,79:15907313,33688736
x1,79:16125545,33688736
x1,79:16951296,33688736
k1,79:17297443,33688736:346147
x1,79:18389258,33688736
x1,79:19736002,33688736
k1,80:19736002,33688736:0
)
(1,84:3220930,34475168:16515072,446948,141880
x1,84:4094522,34475168
x1,84:4749882,34475168
x1,84:5987840,34475168
x1,84:7261838,34475168
k1,80:7419617,34475168:157779
x1,80:8766368,34475168
k1,80:8924147,34475168:157779
x1,80:10052666,34475168
k1,80:10210445,34475168:157779
x1,80:10647556,34475168
k1,80:10805335,34475168:157779
x1,80:11678919,34475168
x1,80:12698645,34475168
x1,80:13535533,34475168
x1,80:13656781,34475168
k1,80:13814560,34475168:157779
x1,80:14979775,34475168
k1,80:15137554,34475168:157779
x1,80:16229369,34475168
x1,80:17321185,34475168
x1,80:18631887,34475168
k1,80:18789666,34475168:157779
x1,80:19736002,34475168
k1,81:19736002,34475168:0
)
(1,84:3220930,35261600:16515072,446948,141880
x1,84:4058473,35261600
x1,84:4822609,35261600
k1,81:5057632,35261600:235023
x1,81:5857816,35261600
k1,81:6092838,35261600:235022
x1,81:6711494,35261600
x1,81:7403540,35261600
x1,81:7694516,35261600
x1,81:8840723,35261600
k1,81:9075746,35261600:235023
x1,81:9658354,35261600
x1,81:10495897,35261600
k1,81:10730919,35261600:235022
x1,81:11895479,35261600
x1,81:12077662,35261600
x1,81:12442038,35261600
x1,81:13023990,35261600
x1,81:14298644,35261600
k1,81:14533667,35261600:235023
x1,81:15516689,35261600
k1,81:15751711,35261600:235022
x1,81:16370367,35261600
x1,81:17025709,35261600
x1,81:17207892,35261600
x1,81:18299707,35261600
k1,81:18534730,35261600:235023
x1,81:19736002,35261600
k1,81:19736002,35261600:0
)
(1,84:3220930,36048032:16515072,446948,141880
x1,84:3839586,36048032
x1,84:4676474,36048032
k1,81:4988318,36048032:311844
x1,81:5534222,36048032
k1,82:5846066,36048032:311844
x1,82:6792402,36048032
k1,82:7104247,36048032:311845
x1,82:8123318,36048032
k1,82:8435162,36048032:311844
x1,82:8981074,36048032
k1,82:9292918,36048032:311844
x1,82:10093757,36048032
k1,82:10405601,36048032:311844
x1,82:11024257,36048032
x1,82:11897831,36048032
k1,82:12209675,36048032:311844
x1,82:13083267,36048032
x1,82:14283875,36048032
x1,82:15540186,36048032
k1,82:15852030,36048032:311844
x1,82:16798366,36048032
k1,82:17110211,36048032:311845
x1,82:17947754,36048032
k1,82:18259598,36048032:311844
x1,82:18805502,36048032
k1,82:19117346,36048032:311844
x1,82:19736002,36048032
k1,82:19736002,36048032:0
)
(1,84:3220930,36834464:16515072,446948,141880
x1,84:3730793,36834464
x1,84:4349449,36834464
x1,84:5295785,36834464
x1,84:6424304,36834464
k1,82:6614083,36834464:189779
x1,82:7560419,36834464
x1,82:7888099,36834464
x1,82:9362641,36834464
k1,82:9552420,36834464:189779
x1,82:11226835,36834464
k1,83:11416613,36834464:189778
x1,83:12071973,36834464
k1,83:12261752,36834464:189779
x1,83:13099295,36834464
k1,83:13289074,36834464:189779
x1,83:13507306,36834464
x1,83:13798282,36834464
x1,83:14837665,36834464
k1,83:15027444,36834464:189779
x1,83:15646100,36834464
x1,83:15963956,36834464
k1,83:16153734,36834464:189778
x1,83:16699646,36834464
k1,83:16889425,36834464:189779
x1,83:17690264,36834464
k1,83:17880043,36834464:189779
x1,83:18498699,36834464
x1,83:19736002,36834464
k1,83:19736002,36834464:0
)
(1,84:3220930,37620896:16515072,446948,141880
x1,84:4094514,37620896
x1,84:4604377,37620896
x1,84:5223033,37620896
x1,84:6661527,37620896
k1,84:19736002,37620896:13074475
g1,84:19736002,37620896
)
(1,85:3220930,39059115:16515072,444988,8188
k1,85:5191680,39059115:1970750
g1,85:5191680,39059115
x1,85:5890288,39059115
g1,85:6217968,39059115
x1,85:7673502,39059115
x1,85:8771213,39059115
g1,85:8935053,39059115
x1,85:9440989,39059115
x1,85:10627180,39059115
g1,85:10791020,39059115
x1,85:11188164,39059115
x1,85:12603721,39059115
g1,85:12767561,39059115
x1,85:15059318,39059115
g1,85:15223158,39059115
x1,85:17765252,39059115
g1,85:17765252,39059115
k1,85:19736002,39059115:1970750
)
(1,90:3220930,40199809:16515072,446948,141880
h1,86:3220930,40199809:655360,0,0
x1,86:5659506,40199809
k1,86:5873624,40199809:214118
x1,86:6856664,40199809
k1,86:7070781,40199809:214117
x1,86:7398461,40199809
x1,86:7689437,40199809
x1,86:8517156,40199809
k1,86:8731274,40199809:214118
x1,86:9241137,40199809
k1,86:9455254,40199809:214117
x1,86:10001166,40199809
x1,86:11202420,40199809
k1,86:11416538,40199809:214118
x1,86:12617810,40199809
k1,86:12831928,40199809:214118
x1,86:13450584,40199809
x1,86:14287472,40199809
x1,86:14425103,40199809
k1,86:14639220,40199809:214117
x1,86:15658939,40199809
k1,86:15873057,40199809:214118
x1,86:17219799,40199809
k1,86:17433916,40199809:214117
x1,86:18380252,40199809
k1,86:18594370,40199809:214118
x1,86:19140274,40199809
x1,86:19454850,40199809
x1,86:19736002,40199809
k1,86:19736002,40199809:0
)
(1,90:3220930,40986241:16515072,446948,141880
x1,90:4021769,40986241
k1,86:4296449,40986241:274680
x1,86:5242785,40986241
x1,86:6225807,40986241
k1,86:6500487,40986241:274680
x1,86:7046391,40986241
k1,86:7321070,40986241:274679
x1,86:7612046,40986241
k1,86:7886726,40986241:274680
x1,86:8760310,40986241
x1,86:9051286,40986241
x1,86:10033653,40986241
k1,87:10308333,40986241:274680
x1,87:10781492,40986241
x1,87:11281531,40986241
k1,87:11556211,40986241:274680
x1,87:12557586,40986241
k1,87:12832266,40986241:274680
x1,87:14106929,40986241
x1,87:15380927,40986241
k1,87:15655606,40986241:274679
x1,87:16310948,40986241
k1,87:16585628,40986241:274680
x1,87:17531964,40986241
x1,87:18514986,40986241
k1,87:18789666,40986241:274680
x1,87:19736002,40986241
k1,87:19736002,40986241:0
)
(1,90:3220930,41772673:16515072,446948,141880
x1,90:3548610,41772673
x1,90:3766842,41772673
x1,90:4082730,41772673
x1,90:4370433,41772673
x1,90:4880296,41772673
x1,90:5462248,41772673
x1,90:6955133,41772673
k1,87:7195354,41772673:240221
x1,87:8178376,41772673
x1,87:9015919,41772673
k1,87:9256141,41772673:240222
x1,87:9874797,41772673
x1,87:10929917,41772673
k1,87:11170138,41772673:240221
x1,87:11716050,41772673
x1,87:12917304,41772673
x1,87:14100870,41772673
k1,88:14341091,41772673:240221
x1,88:16015506,41772673
k1,88:16255728,41772673:240222
x1,88:17384247,41772673
k1,88:17624468,41772673:240221
x1,88:18461348,41772673
x1,88:19736002,41772673
k1,88:19736002,41772673:0
)
(1,90:3220930,42559105:16515072,446948,141880
(1,88:3220930,42559105:1127864,437780,0
x1,88:4348794,42559105
)
h1,88:4348794,42559105:0,0,0
k1,88:4693119,42559105:344325
x1,88:5202982,42559105
k1,88:5547307,42559105:344325
(1,88:5547307,42559105:1127864,437780,0
x1,88:6675171,42559105
)
h1,88:6675171,42559105:0,0,0
k1,88:7019496,42559105:344325
x1,88:7638152,42559105
x1,88:8148015,42559105
x1,88:8604799,42559105
k1,88:8949124,42559105:344325
x1,88:9713268,42559105
k1,88:10057593,42559105:344325
x1,88:11404344,42559105
k1,88:11748669,42559105:344325
x1,88:12258532,42559105
x1,88:12804444,42559105
x1,88:13823515,42559105
x1,88:14843241,42559105
k1,88:15187566,42559105:344325
x1,88:15842926,42559105
k1,88:16187251,42559105:344325
x1,88:17606755,42559105
x1,88:18734619,42559105
x1,88:19736002,42559105
k1,89:19736002,42559105:0
)
(1,90:3220930,43345537:16515072,446948,141880
x1,90:5296423,43345537
g1,89:5525803,43345537
x1,89:6472139,43345537
g1,89:6701519,43345537
x1,89:8048270,43345537
x1,89:9067341,43345537
x1,89:9195141,43345537
k1,90:19736002,43345537:10540861
g1,90:19736002,43345537
)
(1,94:3220930,44156607:16515072,446948,141880
h1,91:3220930,44156607:655360,0,0
x1,91:4349458,44156607
x1,91:5242706,44156607
k1,91:5441821,44156607:199115
x1,91:6643093,44156607
k1,91:6842208,44156607:199115
x1,91:7315367,44156607
x1,91:7815406,44156607
k1,91:8014520,44156607:199114
x1,91:8960856,44156607
k1,91:9159971,44156607:199115
x1,91:11125378,44156607
k1,91:11324493,44156607:199115
x1,91:12416956,44156607
k1,91:12616071,44156607:199115
x1,91:14762998,44156607
k1,91:14962113,44156607:199115
x1,91:16164022,44156607
k1,91:16363136,44156607:199114
x1,91:17563735,44156607
k1,91:17762850,44156607:199115
x1,91:18563689,44156607
k1,91:18762804,44156607:199115
x1,91:19235963,44156607
x1,91:19736002,44156607
k1,91:19736002,44156607:0
)
(1,94:3220930,44943039:16515072,446948,141880
x1,94:4094514,44943039
k1,91:4363299,44943039:268785
x1,91:5600611,44943039
k1,91:5869396,44943039:268785
x1,91:8417401,44943039
k1,92:8686186,44943039:268785
x1,92:9632522,44943039
k1,92:9901307,44943039:268785
x1,92:11630777,44943039
k1,92:11899562,44943039:268785
x1,92:12700410,44943039
k1,92:12969195,44943039:268785
x1,92:13806738,44943039
k1,92:14075523,44943039:268785
x1,92:16077634,44943039
k1,92:16346419,44943039:268785
x1,92:16819578,44943039
x1,92:17319617,44943039
k1,92:17588402,44943039:268785
x1,92:19080642,44943039
x1,92:19736002,44943039
k1,94:19736002,44943039:0
)
(1,94:3220930,45729471:16515072,446948,147455
x1,94:3621354,45729471
[1,92:3385424,45729471:331217,437780,0
(1,92:3385424,45598137:331217,306446,0
x1,92:3716641,45598137
)
]
x1,92:4018765,45729471
(1,92:3909515,45876926:400424,437780,0
x1,92:4309939,45876926
)
x1,92:4701187,45729471
g1,92:4930567,45729471
x1,92:5950284,45729471
g1,92:6179664,45729471
x1,92:6835024,45729471
g1,92:7064404,45729471
x1,92:8047426,45729471
g1,92:8276806,45729471
x1,92:9040950,45729471
g1,93:9270330,45729471
x1,93:10417210,45729471
k1,94:19736002,45729471:9318792
g1,94:19736002,45729471
)
(1,59:3220930,47128985:16515072,412875,176949
h1,59:3220930,47128985:524288,0,0
h1,59:3745218,47128985:0,0,0
(1,59:3745218,47128985:0,412875,0
r1,124:3745218,47128985:0,412875,0
)
x1,59:5405097,47128985
g1,59:5588601,47128985
x1,59:7743398,47128985
g1,59:7926902,47128985
x1,59:9557955,47128985
g1,59:9741459,47128985
x1,59:10964090,47128985
x1,59:11218375,47128985
g1,59:11401879,47128985
x1,59:12435243,47128985
g1,59:12618747,47128985
x1,59:12967919,47128985
g1,59:13151423,47128985
x1,59:14301708,47128985
g1,59:14485212,47128985
x1,59:15737193,47128985
g1,59:15920697,47128985
x1,59:16809350,47128985
r1,124:16809350,47128985:0,176949,176949
k1,59:19736002,47128985:2926652
g1,59:19736002,47128985
)
]
g1,124:19736002,47128985
)
k1,124:20129218,47128985:393216
r1,124:20129218,47128985:0,28311552,0
k1,124:20522434,47128985:393216
(1,124:20522434,47128985:16515072,28311552,0
[1,124:20522434,47128985:16515072,28311552,0
(1,95:20522434,19603865:16515072,448587,135328
g1,95:20522434,19603865
x1,95:21086698,19603865
g1,95:21414378,19603865
x1,95:22725090,19603865
x1,95:22991817,19603865
x1,95:25057486,19603865
g1,95:25286866,19603865
x1,95:26269906,19603865
g1,95:26499286,19603865
x1,95:27445614,19603865
x1,95:29090557,19603865
k1,95:37037506,19603865:7946949
g1,95:37037506,19603865
)
(1,100:20522434,20577522:16515072,446948,141880
h1,96:20522434,20577522:655360,0,0
x1,96:21941938,20577522
x1,96:22924970,20577522
k1,96:23201059,20577522:276089
x1,96:23819715,20577522
x1,96:24365627,20577522
x1,96:24656603,20577522
x1,96:25150082,20577522
x1,96:25441058,20577522
x1,96:26715712,20577522
k1,96:26991802,20577522:276090
x1,96:27938138,20577522
k1,96:28214227,20577522:276089
x1,96:29669771,20577522
x1,96:30752418,20577522
k1,96:31028507,20577522:276089
x1,96:31829346,20577522
k1,96:32105435,20577522:276089
x1,96:33125154,20577522
k1,96:33401244,20577522:276090
x1,96:34566449,20577522
k1,96:34842538,20577522:276089
x1,96:35643377,20577522
x1,96:35961233,20577522
k1,96:36237322,20577522:276089
x1,96:37037506,20577522
k1,96:37037506,20577522:0
)
(1,100:20522434,21363954:16515072,446948,141880
x1,100:21723698,21363954
k1,96:22054962,21363954:331264
x1,96:22564825,21363954
k1,96:22896089,21363954:331264
x1,96:23696928,21363954
k1,96:24028192,21363954:331264
x1,96:24501351,21363954
x1,96:25165230,21363954
k1,96:25496494,21363954:331264
x1,96:25787470,21363954
k1,97:25496494,21363954:-16384
x1,97:26098766,21363954
x1,97:26707598,21363954
k1,97:27038862,21363954:331264
x1,97:27548070,21363954
x1,97:28239461,21363954
k1,97:28570725,21363954:331264
x1,97:29371564,21363954
x1,97:29689420,21363954
k1,97:30020684,21363954:331264
x1,97:30639340,21363954
x1,97:30953916,21363954
x1,97:31235068,21363954
k1,97:31566332,21363954:331264
x1,97:32803644,21363954
k1,97:33134908,21363954:331264
x1,97:33753564,21363954
x1,97:35064276,21363954
k1,97:35395540,21363954:331264
x1,97:35905403,21363954
k1,97:36236667,21363954:331264
x1,97:37037506,21363954
k1,97:37037506,21363954:0
)
(1,100:20522434,22150386:16515072,446948,92400
x1,100:21141090,22150386
x1,100:22724408,22150386
k1,97:22945353,22150386:220945
x1,97:23746201,22150386
x1,97:24292113,22150386
x1,97:24583089,22150386
x1,97:25076568,22150386
x1,97:25367544,22150386
x1,97:26642198,22150386
k1,97:26863144,22150386:220946
x1,97:28064408,22150386
k1,97:28285353,22150386:220945
x1,97:28831257,22150386
k1,97:29052203,22150386:220946
x1,97:30635547,22150386
k1,98:30856492,22150386:220945
x1,98:31602940,22150386
k1,98:31823886,22150386:220946
x1,98:33407878,22150386
k1,98:33628823,22150386:220945
x1,98:35067327,22150386
k1,98:35288273,22150386:220946
x1,98:36034065,22150386
k1,98:36255010,22150386:220945
x1,98:37037506,22150386
k1,98:37037506,22150386:0
)
(1,100:20522434,22936818:16515072,446948,9168
x1,100:21468770,22936818
k1,98:21707867,22936818:239097
x1,98:22690890,22936818
k1,98:22929988,22936818:239098
x1,98:23585348,22936818
k1,98:23824445,22936818:239097
x1,98:24661988,22936818
k1,98:24901085,22936818:239097
x1,98:25519741,22936818
x1,98:25834317,22936818
x1,98:26115469,22936818
k1,98:26354567,22936818:239098
x1,98:26864430,22936818
k1,98:27103527,22936818:239097
x1,98:27722183,22936818
k1,98:27961281,22936818:239098
x1,98:28579937,22936818
x1,98:30054489,22936818
k1,98:30293586,22936818:239097
x1,98:31094434,22936818
k1,98:31333531,22936818:239097
x1,98:32171074,22936818
k1,98:32410172,22936818:239098
x1,98:33283756,22936818
k1,98:33522853,22936818:239097
x1,98:34141509,22936818
x1,98:34687421,22936818
x1,98:34978397,22936818
x1,98:35471876,22936818
x1,98:35762852,22936818
x1,98:37037506,22936818
k1,99:37037506,22936818:0
)
(1,100:20522434,23723250:16515072,446948,141880
x1,100:21032297,23723250
g1,99:21261677,23723250
x1,99:22062516,23723250
g1,99:22291896,23723250
x1,99:22656262,23723250
x1,99:23311604,23723250
g1,99:23540984,23723250
x1,99:24086896,23723250
g1,99:24316276,23723250
x1,99:25808516,23723250
g1,99:26037896,23723250
x1,99:26693256,23723250
x1,99:27676271,23723250
g1,99:27905651,23723250
x1,99:28706490,23723250
x1,99:29024346,23723250
g1,99:29253726,23723250
x1,99:30053910,23723250
g1,99:30283290,23723250
x1,99:30938650,23723250
x1,99:31229626,23723250
x1,99:31544202,23723250
x1,99:32368641,23723250
x1,99:33624296,23723250
k1,100:37037506,23723250:3413210
g1,100:37037506,23723250
)
(1,101:20522434,24836784:16515072,430240,11791
g1,101:20522434,24836784
x1,101:21086698,24836784
g1,101:21414378,24836784
x1,101:22834520,24836784
k1,101:37037506,24836784:14202986
g1,101:37037506,24836784
)
(1,104:21839530,25829652:15197976,446948,141880
(1,103:21839530,25829652:0,213447,0
g1,103:21839530,25829652
g1,103:21571014,25829652
g1,103:21177794,25829652
(1,103:21177794,25829652:268516,213447,0
(1,103:21177794,25829652:268516,213447,0
g1,103:21177794,25829652
$1,103:21177794,25829652
x1,103:21446310,25829652
$1,103:21446310,25829652
)
)
g1,103:21839530,25829652
)
x1,103:22858602,25829652
k1,103:23087816,25829652:229214
x1,103:24580046,25829652
k1,103:24809259,25829652:229213
x1,103:25391867,25829652
k1,103:25621081,25829652:229214
x1,103:27477697,25829652
k1,103:27706910,25829652:229213
x1,103:28252822,25829652
k1,103:28482036,25829652:229214
x1,103:29756700,25829652
k1,103:29985914,25829652:229214
x1,103:30531818,25829652
k1,103:30761031,25829652:229213
x1,103:32835877,25829652
k1,103:33065091,25829652:229214
x1,103:34503585,25829652
k1,103:34732798,25829652:229213
x1,103:35533638,25829652
k1,103:35762852,25829652:229214
x1,103:37037506,25829652
k1,103:37037506,25829652:0
)
(1,104:21839530,26616084:15197976,446948,141880
x1,104:22639714,26616084
k1,103:22835542,26616084:195828
x1,103:26238150,26616084
k1,103:26433977,26616084:195827
x1,103:28436735,26616084
k1,103:28632563,26616084:195828
x1,103:29907217,26616084
k1,103:30103044,26616084:195827
x1,103:31231563,26616084
k1,103:31427391,26616084:195828
x1,103:32046047,26616084
k1,103:32241875,26616084:195828
x1,103:33443139,26616084
k1,103:33638966,26616084:195827
x1,103:34184870,26616084
k1,103:34380698,26616084:195828
x1,103:37037506,26616084
k1,103:37037506,26616084:0
)
(1,104:21839530,27402516:15197976,446948,141880
x1,104:23114184,27402516
k1,103:23330414,27402516:216230
x1,103:24058509,27402516
k1,103:24274740,27402516:216231
x1,103:27714027,27402516
k1,103:27930257,27402516:216230
x1,103:28731105,27402516
k1,103:28947335,27402516:216230
x1,103:29238311,27402516
x1,103:31485525,27402516
k1,103:31701756,27402516:216231
x1,103:32174924,27402516
x1,103:33333594,27402516
k1,103:33549824,27402516:216230
x1,103:34168480,27402516
k1,103:34384710,27402516:216230
x1,103:35185549,27402516
k1,103:35401780,27402516:216231
x1,103:36275364,27402516
k1,103:36491594,27402516:216230
x1,103:37037506,27402516
k1,103:37037506,27402516:0
)
(1,104:21839530,28188948:15197976,446948,141880
x1,104:23842288,28188948
k1,103:24005949,28188948:163661
x1,103:25280603,28188948
k1,103:25444264,28188948:163661
x1,103:25990168,28188948
k1,103:26153828,28188948:163660
x1,103:27646713,28188948
x1,103:28775225,28188948
k1,103:28938886,28188948:163661
x1,103:29448749,28188948
k1,103:29612410,28188948:163661
x1,103:31086297,28188948
k1,103:31249958,28188948:163661
x1,103:32451222,28188948
k1,103:32614882,28188948:163660
x1,103:33160786,28188948
k1,103:33324447,28188948:163661
x1,103:34652855,28188948
x1,103:35781374,28188948
k1,103:35945035,28188948:163661
x1,103:37037506,28188948
k1,103:37037506,28188948:0
)
(1,104:21839530,28975380:15197976,446948,9168
x1,104:22567625,28975380
x1,103:22878921,28975380
x1,103:23160073,28975380
x1,103:23614889,28975380
k1,104:37037506,28975380:13422617
g1,104:37037506,28975380
)
(1,105:21839530,29761812:15197976,446948,141880
(1,104:21839530,29761812:0,213447,0
g1,104:21839530,29761812
g1,104:21571014,29761812
g1,104:21177794,29761812
(1,104:21177794,29761812:268516,213447,0
(1,104:21177794,29761812:268516,213447,0
g1,104:21177794,29761812
$1,104:21177794,29761812
x1,104:21446310,29761812
$1,104:21446310,29761812
)
)
g1,104:21839530,29761812
)
x1,104:22312698,29761812
x1,104:22591881,29761812
x1,104:23416320,29761812
k1,104:23787900,29761812:371580
x1,104:24916419,29761812
x1,104:25753962,29761812
x1,104:26591505,29761812
k1,104:26963085,29761812:371580
x1,104:27545693,29761812
k1,104:27917129,29761812:371436
x1,104:28863465,29761812
k1,104:29235045,29761812:371580
x1,104:30509709,29761812
k1,104:30881146,29761812:371437
x1,104:32319640,29761812
k1,104:32691219,29761812:371579
x1,104:33892483,29761812
k1,104:34264063,29761812:371580
x1,104:34809967,29761812
k1,104:35181547,29761812:371580
x1,104:35800203,29761812
x1,104:37037506,29761812
k1,104:37037506,29761812:0
)
(1,105:21839530,30548244:15197976,446948,141880
x1,105:22349393,30548244
k1,104:22681538,30548244:332145
x1,104:23482377,30548244
x1,104:24865169,30548244
k1,104:25197315,30548244:332146
x1,104:26143651,30548244
k1,104:26475796,30548244:332145
x1,104:27604315,30548244
x1,104:28878313,30548244
k1,104:29210458,30548244:332145
x1,104:30375673,30548244
k1,104:30707818,30548244:332145
x1,104:31217681,30548244
k1,104:31549827,30548244:332146
x1,104:32168483,30548244
x1,104:32823826,30548244
x1,104:33861250,30548244
k1,104:34193395,30548244:332145
x1,104:35358610,30548244
k1,104:35690755,30548244:332145
x1,104:36236667,30548244
x1,104:37037506,30548244
k1,104:37037506,30548244:0
)
(1,105:21839530,31334676:15197976,446948,141880
x1,105:23186273,31334676
k1,104:23568579,31334676:382306
x1,104:24078442,31334676
k1,104:24460748,31334676:382306
x1,104:25407084,31334676
x1,104:25952996,31334676
x1,104:27045467,31334676
k1,104:27427773,31334676:382306
x1,104:28046429,31334676
x1,104:29501965,31334676
k1,104:29884272,31334676:382307
x1,104:31121584,31334676
x1,104:32396238,31334676
k1,104:32778544,31334676:382306
x1,104:33433904,31334676
k1,104:33816210,31334676:382306
x1,104:34653753,31334676
k1,104:35036059,31334676:382306
x1,104:35836898,31334676
x1,104:37037506,31334676
k1,104:37037506,31334676:0
)
(1,105:21839530,32121108:15197976,446948,141880
x1,105:22349393,32121108
x1,105:23477912,32121108
x1,105:24570383,32121108
x1,105:25553405,32121108
x1,105:25674653,32121108
k1,104:25892604,32121108:217951
x1,104:26329068,32121108
k1,104:26547019,32121108:217951
x1,104:27530059,32121108
k1,104:27748010,32121108:217951
x1,104:29022664,32121108
k1,104:29240614,32121108:217950
x1,104:30114198,32121108
k1,104:30332149,32121108:217951
x1,104:31351875,32121108
x1,104:31960707,32121108
k1,104:32178658,32121108:217951
x1,104:33617152,32121108
k1,104:33835103,32121108:217951
x1,104:35618309,32121108
k1,104:35836260,32121108:217951
x1,104:37037506,32121108
k1,104:37037506,32121108:0
)
(1,105:21839530,32907540:15197976,446948,141880
x1,105:22640369,32907540
g1,104:22869749,32907540
x1,104:24144403,32907540
g1,104:24373783,32907540
x1,104:25137927,32907540
g1,104:25367307,32907540
x1,104:26567915,32907540
g1,104:26797295,32907540
x1,104:28071311,32907540
x1,104:28945540,32907540
g1,104:29174920,32907540
x1,104:30157942,32907540
g1,104:30387322,32907540
x1,104:31370362,32907540
g1,104:31599742,32907540
x1,104:32473326,32907540
g1,104:32702706,32907540
x1,104:33212569,32907540
g1,104:33441949,32907540
x1,104:34060605,32907540
g1,104:34289985,32907540
x1,104:35527297,32907540
x1,104:36710863,32907540
k1,105:37037506,32907540:326643
g1,105:37037506,32907540
)
(1,106:21839530,33693972:15197976,446948,141880
(1,105:21839530,33693972:0,213447,0
g1,105:21839530,33693972
g1,105:21571014,33693972
g1,105:21177794,33693972
(1,105:21177794,33693972:268516,213447,0
(1,105:21177794,33693972:268516,213447,0
g1,105:21177794,33693972
$1,105:21177794,33693972
x1,105:21446310,33693972
$1,105:21446310,33693972
)
)
g1,105:21839530,33693972
)
x1,105:22640378,33693972
k1,105:22808276,33693972:167898
x1,105:23645819,33693972
k1,105:23813717,33693972:167898
x1,105:24833443,33693972
k1,105:25001341,33693972:167898
x1,105:27403858,33693972
k1,105:27571755,33693972:167897
x1,105:29902176,33693972
k1,105:30070074,33693972:167898
x1,105:31016410,33693972
k1,105:31184308,33693972:167898
x1,105:32639852,33693972
x1,105:34698961,33693972
k1,105:34866859,33693972:167898
x1,105:35412771,33693972
k1,105:35580669,33693972:167898
x1,105:37037506,33693972
k1,105:37037506,33693972:0
)
(1,106:21839530,34480404:15197976,550688,141880
x1,106:23768888,34480404
$1,105:23768888,34480404
(1,105:23768888,34242579:262144,312863,0
x1,105:23998264,34242579
)
$1,105:24031032,34480404
x1,105:24322008,34480404
k1,105:24484116,34480404:162108
x1,105:25030028,34480404
k1,105:25192137,34480404:162109
x1,105:27339073,34480404
k1,105:27501181,34480404:162108
x1,105:28338069,34480404
k1,105:28500178,34480404:162109
x1,105:30210650,34480404
k1,105:30372758,34480404:162108
x1,105:31864988,34480404
x1,105:32319804,34480404
k1,105:32481913,34480404:162109
x1,105:33319456,34480404
k1,105:33481564,34480404:162108
x1,105:36320546,34480404
$1,105:36320546,34480404
(1,105:36320546,34242579:262144,312863,0
x1,105:36549922,34242579
)
$1,105:36582690,34480404
x1,105:37037506,34480404
k1,105:37037506,34480404:0
)
(1,106:21839530,35266836:15197976,446948,141880
x1,106:23186928,35266836
k1,105:23499341,35266836:312413
x1,105:24336884,35266836
k1,105:24649297,35266836:312413
x1,105:25923951,35266836
k1,105:26236364,35266836:312413
x1,105:27655868,35266836
k1,105:27968280,35266836:312412
x1,105:28769119,35266836
x1,105:29086975,35266836
k1,105:29399388,35266836:312413
x1,105:31145908,35266836
k1,105:31458321,35266836:312413
x1,105:31968184,35266836
k1,105:32280597,35266836:312413
x1,105:32753756,35266836
x1,105:33435978,35266836
k1,105:33748391,35266836:312413
x1,105:34203207,35266836
k1,105:34515620,35266836:312413
x1,105:34679460,35266836
k1,105:34991872,35266836:312412
x1,105:35155712,35266836
k1,105:35468125,35266836:312413
x1,105:35759101,35266836
k1,105:36071514,35266836:312413
x1,105:36580722,35266836
x1,105:37037506,35266836
k1,105:37037506,35266836:0
)
(1,106:21839530,36053268:15197976,446948,92400
x1,106:23732185,36053268
x1,106:24187001,36053268
g1,105:24416381,36053268
x1,105:25253924,36053268
g1,105:25483304,36053268
x1,105:25938120,36053268
g1,105:26167500,36053268
x1,105:26331340,36053268
g1,105:26560720,36053268
x1,105:26724560,36053268
g1,105:26953940,36053268
x1,105:27244916,36053268
g1,105:27474296,36053268
x1,105:27983504,36053268
x1,105:28440288,36053268
g1,105:28669668,36053268
x1,105:29142836,36053268
x1,105:29597652,36053268
k1,106:37037506,36053268:7439854
g1,106:37037506,36053268
)
(1,107:21839530,36839700:15197976,446948,141880
(1,106:21839530,36839700:0,213447,0
g1,106:21839530,36839700
g1,106:21571014,36839700
g1,106:21177794,36839700
(1,106:21177794,36839700:268516,213447,0
(1,106:21177794,36839700:268516,213447,0
g1,106:21177794,36839700
$1,106:21177794,36839700
x1,106:21446310,36839700
$1,106:21446310,36839700
)
)
g1,106:21839530,36839700
)
x1,106:22858602,36839700
k1,106:23071119,36839700:212517
x1,106:23362095,36839700
k1,106:23574612,36839700:212517
x1,106:24702476,36839700
k1,106:24914994,36839700:212518
x1,106:26588770,36839700
k1,106:26801287,36839700:212517
x1,106:28876124,36839700
k1,106:29088641,36839700:212517
x1,106:30873158,36839700
k1,106:31085675,36839700:212517
x1,106:32523531,36839700
x1,106:32978347,36839700
k1,106:33190865,36839700:212518
x1,106:34028408,36839700
k1,106:34240925,36839700:212517
x1,106:35351101,36839700
x1,106:35805917,36839700
k1,106:36018434,36839700:212517
x1,106:37037506,36839700
k1,106:37037506,36839700:0
)
(1,107:21839530,37626132:15197976,550688,116320
x1,107:22931345,37626132
$1,106:22931345,37626132
(1,106:22931345,37388307:262144,312863,6418
x1,106:23160721,37388307
)
$1,106:23193489,37626132
x1,106:23648305,37626132
g1,106:23877685,37626132
x1,106:24715228,37626132
g1,106:24944608,37626132
x1,106:25817536,37626132
x1,106:26490584,37626132
k1,107:37037506,37626132:10546922
g1,107:37037506,37626132
)
(1,109:20522434,38739666:16515072,439084,135328
g1,109:20522434,38739666
x1,109:21123394,38739666
g1,109:21451074,38739666
x1,109:24109192,38739666
k1,109:37037506,38739666:12928314
g1,109:37037506,38739666
)
(1,116:20522434,39713323:16515072,446948,141880
h1,110:20522434,39713323:655360,0,0
x1,110:23325393,39713323
k1,110:23608638,39713323:283245
x1,110:24845950,39713323
x1,110:26120604,39713323
k1,110:26403848,39713323:283244
x1,110:27350184,39713323
x1,110:28187064,39713323
x1,110:28514744,39713323
x1,110:28879110,39713323
x1,110:29190406,39713323
x1,110:29981421,39713323
x1,110:30102669,39713323
k1,110:30385914,39713323:283245
x1,110:30786338,39713323
x1,110:31061593,39713323
k1,110:31344837,39713323:283244
x1,110:32473356,39713323
x1,110:32757779,39713323
k1,110:33041024,39713323:283245
x1,110:34242296,39713323
k1,110:34525540,39713323:283244
x1,110:35762852,39713323
x1,110:37037506,39713323
k1,111:37037506,39713323:0
)
(1,116:20522434,40499755:16515072,446948,141880
x1,116:21869185,40499755
k1,111:22289282,40499755:420097
x1,111:23417801,40499755
x1,111:24673456,40499755
k1,111:25093553,40499755:420097
x1,111:26076593,40499755
k1,111:26496689,40499755:420096
x1,111:27625208,40499755
k1,111:28045305,40499755:420097
x1,111:28918889,40499755
k1,111:29338986,40499755:420097
x1,111:30139825,40499755
k1,111:30559922,40499755:420097
x1,111:32417184,40499755
k1,111:32837281,40499755:420097
x1,111:33055513,40499755
k1,111:33475610,40499755:420097
x1,111:33657793,40499755
k1,111:34077889,40499755:420096
x1,111:34459961,40499755
k1,111:34880058,40499755:420097
x1,111:35680897,40499755
k1,111:36100994,40499755:420097
x1,111:36391970,40499755
x1,111:37037506,40499755
k1,111:37037506,40499755:0
)
(1,116:20522434,41286187:16515072,446948,141880
x1,116:21687002,41286187
x1,116:22870568,41286187
k1,111:23143225,41286187:272657
x1,111:23689137,41286187
k1,111:23961793,41286187:272656
x1,111:24580449,41286187
x1,111:25454041,41286187
x1,111:26182136,41286187
x1,111:26946271,41286187
k1,112:27218928,41286187:272657
x1,112:27509904,41286187
x1,112:27827760,41286187
x1,112:28483120,41286187
x1,112:30030407,41286187
k1,112:30303064,41286187:272657
x1,112:31176638,41286187
x1,112:31358821,41286187
x1,112:32413932,41286187
k1,112:32686588,41286187:272656
x1,112:33451388,41286187
x1,112:34579907,41286187
k1,112:34852564,41286187:272657
x1,112:35945035,41286187
x1,112:37037506,41286187
k1,112:37037506,41286187:0
)
(1,116:20522434,42072619:16515072,446948,141880
x1,116:21286578,42072619
k1,112:21600003,42072619:313425
x1,112:22874019,42072619
x1,112:23238385,42072619
x1,112:24148655,42072619
k1,112:24462080,42072619:313425
x1,112:25408416,42072619
k1,112:25721841,42072619:313425
x1,112:26049521,42072619
x1,112:26724528,42072619
x1,112:28235111,42072619
k1,112:28548536,42072619:313425
x1,112:28876216,42072619
k1,113:28548536,42072619:-13104
x1,113:29372975,42072619
k1,113:29686401,42072619:313426
x1,113:30523944,42072619
k1,113:30837369,42072619:313425
x1,113:32438401,42072619
k1,113:32751826,42072619:313425
x1,113:33844297,42072619
x1,113:35100608,42072619
k1,113:35414033,42072619:313425
x1,113:36433105,42072619
k1,113:36746530,42072619:313425
x1,113:37037506,42072619
k1,113:37037506,42072619:0
)
(1,116:20522434,42859051:16515072,446948,141880
x1,116:21687657,42859051
k1,113:21965280,42859051:277623
x1,113:23166544,42859051
k1,113:23444168,42859051:277624
x1,113:24972447,42859051
k1,113:25250070,42859051:277623
x1,113:26378589,42859051
k1,113:26656212,42859051:277623
x1,113:26947188,42859051
k1,113:27224812,42859051:277624
x1,113:27552492,42859051
x1,113:27876899,42859051
x1,113:29150915,42859051
k1,113:29428538,42859051:277623
x1,113:30192682,42859051
k1,113:30470305,42859051:277623
x1,113:30761281,42859051
k1,113:31038904,42859051:277623
x1,113:31730950,42859051
x1,113:32641238,42859051
k1,113:32918862,42859051:277624
x1,113:34175173,42859051
k1,114:34452796,42859051:277623
x1,114:35763508,42859051
x1,114:36273371,42859051
x1,114:37037506,42859051
k1,114:37037506,42859051:0
)
(1,116:20522434,43645483:16515072,446948,141880
x1,116:21759746,43645483
x1,116:23034400,43645483
k1,114:23332799,43645483:298399
x1,114:24498013,43645483
k1,114:24796413,43645483:298400
x1,114:25924932,43645483
x1,114:26980699,43645483
k1,114:27279098,43645483:298399
x1,114:27825010,43645483
k1,114:28123409,43645483:298399
x1,114:28742065,43645483
x1,114:29142480,43645483
x1,114:30052768,43645483
k1,114:30351168,43645483:298400
x1,114:31770672,43645483
k1,114:32069071,43645483:298399
x1,114:32869910,43645483
x1,114:33187766,43645483
k1,114:33486165,43645483:298399
x1,114:34286349,43645483
k1,114:34584748,43645483:298399
x1,114:35603819,43645483
k1,114:35902219,43645483:298400
x1,114:36448131,43645483
k1,114:36746530,43645483:298399
x1,114:37037506,43645483
k1,114:37037506,43645483:0
)
(1,116:20522434,44431915:16515072,446948,92400
x1,116:21396018,44431915
x1,116:22942649,44431915
g1,115:23172029,44431915
x1,115:23717933,44431915
g1,115:23947313,44431915
x1,115:24639359,44431915
k1,116:37037506,44431915:12398147
g1,116:37037506,44431915
)
(1,118:27440881,45218347:9596625,455111,127431
(1,118:27440881,45218347:2678178,455111,127431
h1,118:27440881,45218347:0,0,0
x1,118:27787297,45218347
g1,118:27932929,45218347
x1,118:28442655,45218347
g1,118:28588287,45218347
x1,118:28869545,45218347
g1,118:29051585,45218347
x1,118:29561311,45218347
g1,118:29743351,45218347
x1,118:30082651,45218347
)
(1,118:36273362,45218347:764144,446948,116320
(1,118:36273362,45218347:764144,446948,116320
x1,118:36819274,45218347
x1,118:37037506,45218347
)
)
)
(1,124:20522434,46342553:16515072,446948,141880
h1,120:20522434,46342553:655360,0,0
x1,120:21905890,46342553
k1,120:22078066,46342553:172176
x1,120:23169882,46342553
k1,120:23342058,46342553:172176
x1,120:24325080,46342553
k1,120:24497256,46342553:172176
x1,120:25298095,46342553
k1,120:25470271,46342553:172176
x1,120:26562742,46342553
x1,120:27655213,46342553
k1,121:27827389,46342553:172176
x1,121:28337252,46342553
k1,121:28509428,46342553:172176
x1,121:29710700,46342553
k1,121:29882876,46342553:172176
x1,121:31120188,46342553
x1,121:32139914,46342553
k1,121:32312090,46342553:172176
x1,121:32930746,46342553
x1,121:33245322,46342553
x1,121:33526474,46342553
k1,121:33698650,46342553:172176
x1,121:34935962,46342553
k1,121:35108138,46342553:172176
x1,121:35726794,46342553
x1,121:37037506,46342553
k1,121:37037506,46342553:0
)
(1,124:20522434,47128985:16515072,446948,141880
x1,124:21141090,47128985
x1,124:22196210,47128985
k1,121:22433471,47128985:237261
x1,121:22979383,47128985
k1,121:23216643,47128985:237260
x1,121:23908689,47128985
x1,121:24709528,47128985
x1,121:25219391,47128985
x1,121:26493389,47128985
k1,121:26730650,47128985:237261
x1,121:27458745,47128985
x1,121:27968608,47128985
x1,121:28425392,47128985
x1,121:29262935,47128985
k1,121:29500196,47128985:237261
x1,121:30301035,47128985
k1,122:30538295,47128985:237260
x1,122:31775607,47128985
x1,122:32959173,47128985
k1,122:33196434,47128985:237261
x1,122:34215506,47128985
k1,122:34452766,47128985:237260
x1,122:34743742,47128985
(1,122:34743742,47128985:764144,446948,116320
x1,122:35289654,47128985
h1,122:35289654,47128985:0,0,0
x1,122:35507886,47128985
)
x1,122:35962702,47128985
k1,122:36199963,47128985:237261
x1,122:37037506,47128985
k1,122:37037506,47128985:0
)
]
g1,124:37037506,47128985
)
)
]
(1,124:3220930,49788574:33816576,0,0
h1,124:3220930,49788574:33816576,0,0
)
]
]
!65706
}1
Input:31:C:\Users\ctran\AppData\Roaming\MiKTeX\tex\latex\psnfss\ot1pcr.fd
Input:32:C:\Users\ctran\AppData\Roaming\MiKTeX\tex\latex\psnfss\omsptm.fd
!158
{2
[1,246:4736286,49788574:32301220,45052288,0
(1,246:4736286,4736286:0,0,0
[1,246:0,4736286:0,0,0
(1,246:0,0:0,0,0
g1,246:0,0
)
]
)
[1,246:3220930,49788574:33816576,48703060,0
[1,246:3220930,1871946:33816576,786432,0
(1,246:3220930,1871946:33816576,0,0
h1,246:3220930,1871946:33816576,0,0
)
]
[1,246:3220930,47128985:33816576,44040192,0
(1,246:3220930,47128985:33816576,44040192,0
(1,246:3220930,47128985:16515072,44040192,0
[1,170:3220930,47128985:16515072,44040192,0
(1,124:3220930,3875225:16515072,446948,141880
x1,124:4403850,3875225
k1,122:4757951,3875225:354101
(1,122:4757951,3875225:764144,446948,116320
x1,122:5303863,3875225
h1,122:5303863,3875225:0,0,0
x1,122:5522095,3875225
)
x1,122:5813071,3875225
k1,122:6167173,3875225:354102
x1,122:6713085,3875225
k1,122:7067187,3875225:354102
x1,122:8595475,3875225
x1,122:9615201,3875225
k1,122:9969302,3875225:354101
(1,122:9969302,3875225:764144,446948,116320
x1,122:10515214,3875225
h1,122:10515214,3875225:0,0,0
x1,122:10733446,3875225
)
x1,122:11188262,3875225
k1,122:11542364,3875225:354102
x1,122:11833340,3875225
x1,122:12151196,3875225
x1,122:13243011,3875225
k1,122:13597112,3875225:354101
x1,122:14070271,3875225
k1,122:14424372,3875225:354101
x1,122:15225211,3875225
k1,123:15579313,3875225:354102
x1,123:15906993,3875225
x1,123:16197969,3875225
x1,123:17025688,3875225
x1,123:18190911,3875225
k1,123:18545013,3875225:354102
x1,123:19090925,3875225
k1,123:19445026,3875225:354101
x1,123:19736002,3875225
k1,123:19736002,3875225:0
)
(1,124:3220930,4661657:16515072,446948,141880
x1,124:4094514,4661657
x1,124:5659488,4661657
g1,123:5888868,4661657
x1,123:7526604,4661657
x1,123:8546330,4661657
g1,123:8775710,4661657
(1,123:8775710,4661657:764144,446948,116320
x1,123:9321622,4661657
h1,123:9321622,4661657:0,0,0
x1,123:9539854,4661657
)
g1,123:9769234,4661657
x1,123:10206345,4661657
g1,123:10435725,4661657
x1,123:10599565,4661657
g1,123:10828945,4661657
x1,123:10992785,4661657
g1,123:11222165,4661657
x1,123:11386005,4661657
x1,123:11631109,4661657
k1,124:19736002,4661657:8104893
g1,124:19736002,4661657
)
(1,125:3220930,5968446:16515072,448587,144504
g1,125:3220930,5968446
x1,125:3857938,5968446
g1,125:4185618,5968446
x1,125:4549994,5968446
[1,125:4314064,5968446:280297,430240,0
(1,125:4314064,5845565:280297,307359,0
x1,125:4594361,5845565
)
]
x1,125:4860437,5968446
(1,125:4751187,6112950:400424,430240,0
x1,125:5151611,6112950
)
x1,125:5688347,5968446
x1,125:7107842,5968446
x1,125:7726498,5968446
g1,125:7955878,5968446
x1,125:9739093,5968446
k1,125:19736002,5968446:9996909
g1,125:19736002,5968446
)
(1,131:3220930,6993427:16515072,446948,141880
h1,127:3220930,6993427:655360,0,0
x1,127:5550705,6993427
k1,127:5922207,6993427:371502
x1,127:6795791,6993427
k1,127:7167292,6993427:371501
x1,127:8441291,6993427
x1,127:8732267,6993427
k1,127:9103769,6993427:371502
x1,127:10432177,6993427
k1,127:10803679,6993427:371502
h1,127:10803679,6993427:0,0,0
x1,127:14735839,6993427
x1,127:14954071,6993427
k1,127:15325572,6993427:371501
x1,127:16672316,6993427
k1,127:17043818,6993427:371502
x1,127:17771258,6993427
x1,127:18062234,6993427
x1,127:19736002,6993427
k1,127:19736002,6993427:0
)
(1,131:3220930,7779859:16515072,446948,141880
x1,131:3730793,7779859
x1,131:5077536,7779859
k1,127:5387029,7779859:309493
x1,127:5932941,7779859
k1,128:6242433,7779859:309492
x1,128:7697977,7779859
x1,128:7988953,7779859
k1,128:8298446,7779859:309493
x1,128:9025886,7779859
x1,128:9316862,7779859
x1,128:10990630,7779859
k1,128:11300123,7779859:309493
x1,128:12628531,7779859
k1,128:12938023,7779859:309492
h1,128:12938023,7779859:0,0,0
x1,128:14117671,7779859
x1,128:14499743,7779859
k1,128:14809236,7779859:309493
x1,128:16010499,7779859
k1,128:16319992,7779859:309493
x1,128:17339709,7779859
k1,128:17649201,7779859:309492
x1,128:18777720,7779859
x1,128:19062143,7779859
k1,128:19371636,7779859:309493
x1,128:19736002,7779859
k1,128:19736002,7779859:0
)
(1,131:3220930,8566291:16515072,446948,141880
x1,131:4131218,8566291
x1,131:4568329,8566291
x1,131:5369168,8566291
k1,128:5681630,8566291:312462
x1,128:6191493,8566291
k1,129:6503956,8566291:312463
x1,129:7632475,8566291
x1,129:8760994,8566291
k1,129:9073456,8566291:312462
x1,129:9910336,8566291
x1,129:11348830,8566291
k1,129:11661292,8566291:312462
x1,129:12607628,8566291
k1,129:12920090,8566291:312462
x1,129:14157402,8566291
x1,129:15595896,8566291
k1,129:15908359,8566291:312463
x1,129:16454271,8566291
k1,129:16766733,8566291:312462
x1,129:18622701,8566291
k1,129:18935163,8566291:312462
x1,129:19736002,8566291
k1,129:19736002,8566291:0
)
(1,131:3220930,9352723:16515072,446948,141880
x1,131:3548610,9352723
x1,131:4603730,9352723
k1,129:4829449,9352723:225719
x1,129:5375361,9352723
k1,129:5601081,9352723:225720
x1,129:6293137,9352723
x1,129:7384953,9352723
k1,129:7610672,9352723:225719
x1,129:8156584,9352723
k1,129:8382304,9352723:225720
x1,129:8855463,9352723
x1,129:9328622,9352723
x1,129:10603276,9352723
k1,130:10828995,9352723:225719
x1,130:11994209,9352723
x1,130:12831752,9352723
k1,130:13057472,9352723:225720
x1,130:13676128,9352723
x1,130:13990704,9352723
x1,130:14828247,9352723
k1,130:15053966,9352723:225719
x1,130:15563829,9352723
k1,130:15789549,9352723:225720
x1,130:16444909,9352723
k1,130:16670628,9352723:225719
x1,130:18709443,9352723
k1,130:18935163,9352723:225720
x1,130:19736002,9352723
k1,130:19736002,9352723:0
)
(1,131:3220930,10139155:16515072,446948,141880
x1,131:4058465,10139155
g1,130:4287845,10139155
x1,130:5270867,10139155
g1,130:5500247,10139155
x1,130:6155607,10139155
g1,130:6384987,10139155
x1,130:7531849,10139155
k1,131:19736002,10139155:12204153
g1,131:19736002,10139155
)
(1,135:3220930,10934763:16515072,446948,141880
h1,132:3220930,10934763:655360,0,0
x1,132:5550705,10934763
k1,132:6010018,10934763:459313
x1,132:7211290,10934763
x1,132:7381681,10934763
k1,132:7840994,10934763:459313
x1,132:8714578,10934763
k1,132:9173892,10934763:459314
x1,132:9974731,10934763
k1,132:10434044,10934763:459313
h1,132:10434044,10934763:0,0,0
x1,132:14366204,10934763
k1,132:14825517,10934763:459313
x1,132:16062829,10934763
x1,132:17082555,10934763
k1,132:17541868,10934763:459313
x1,132:17832844,10934763
x1,132:18160524,10934763
x1,132:18644178,10934763
x1,132:19517770,10934763
x1,132:19736002,10934763
k1,135:19736002,10934763:0
)
(1,135:3220930,11721195:16515072,446948,102888
x1,135:4695472,11721195
k1,132:5058553,11721195:363081
x1,132:6077625,11721195
k1,132:6440705,11721195:363080
h1,133:6440705,11721195:0,0,0
x1,133:9193217,11721195
k1,133:9556298,11721195:363081
x1,133:10102210,11721195
k1,133:10465291,11721195:363081
h1,133:10465291,11721195:0,0,0
x1,133:15970315,11721195
k1,133:16333395,11721195:363080
x1,133:16843258,11721195
x1,133:18353841,11721195
k1,133:18716922,11721195:363081
x1,133:19736002,11721195
k1,133:19736002,11721195:0
)
(1,135:3220930,12507627:16515072,446948,141880
h1,133:3220930,12507627:0,0,0
x1,133:7153090,12507627
k1,133:7495340,12507627:342250
x1,133:7786316,12507627
x1,133:8113996,12507627
x1,133:8597650,12507627
x1,133:9471242,12507627
x1,133:10781944,12507627
k1,134:11124193,12507627:342249
x1,134:11888328,12507627
x1,134:12202904,12507627
x1,134:12738984,12507627
k1,134:13081234,12507627:342250
x1,134:13736594,12507627
x1,134:15521111,12507627
k1,134:15863360,12507627:342249
x1,134:17573824,12507627
k1,134:17916074,12507627:342250
x1,134:19736002,12507627
k1,134:19736002,12507627:0
)
(1,135:3220930,13294059:16515072,446948,141880
x1,135:3730138,13294059
x1,135:4203297,13294059
x1,135:5223023,13294059
g1,134:5452403,13294059
x1,134:6544874,13294059
x1,134:7801185,13294059
k1,135:19736002,13294059:11934817
g1,135:19736002,13294059
)
(1,142:3220930,14089666:16515072,446948,102888
h1,136:3220930,14089666:655360,0,0
x1,136:5550705,14089666
k1,136:5879276,14089666:328571
x1,136:7007795,14089666
k1,136:7336366,14089666:328571
x1,136:8319388,14089666
k1,136:8647959,14089666:328571
x1,136:9448798,14089666
k1,136:9777369,14089666:328571
h1,136:9777369,14089666:0,0,0
x1,136:15282393,14089666
k1,136:15610964,14089666:328571
x1,136:15901940,14089666
x1,136:16229620,14089666
x1,136:16713274,14089666
x1,136:17586866,14089666
x1,136:18897568,14089666
k1,136:19226139,14089666:328571
x1,136:19736002,14089666
k1,136:19736002,14089666:0
)
(1,142:3220930,14876098:16515072,446948,147455
x1,142:3621354,14876098
[1,136:3385424,14876098:331217,437780,0
(1,136:3385424,14744764:331217,306446,0
x1,136:3716641,14744764
)
]
x1,136:4018765,14876098
(1,136:3909515,15023553:400424,437780,0
x1,136:4309939,15023553
)
x1,136:4701187,14876098
k1,136:5004906,14876098:303719
x1,136:6024623,14876098
k1,137:6328343,14876098:303720
x1,137:6838206,14876098
x1,137:7638390,14876098
x1,137:8949092,14876098
k1,137:9252811,14876098:303719
x1,137:10053650,14876098
k1,137:10357370,14876098:303720
x1,137:11668072,14876098
k1,137:11971791,14876098:303719
x1,137:13209103,14876098
x1,137:14228829,14876098
k1,137:14532548,14876098:303719
x1,137:16497955,14876098
k1,137:16801675,14876098:303720
x1,137:17092651,14876098
x1,137:17403947,14876098
x1,137:18012779,14876098
k1,137:18316498,14876098:303719
x1,137:19736002,14876098
k1,137:19736002,14876098:0
)
(1,142:3220930,15662530:16515072,446948,141880
x1,142:4530977,15662530
k1,137:4802093,15662530:271116
x1,137:5602277,15662530
k1,137:5873392,15662530:271115
x1,137:6528752,15662530
k1,137:6799868,15662530:271116
x1,137:8037180,15662530
x1,137:9056906,15662530
k1,138:9328022,15662530:271116
x1,138:10493245,15662530
x1,138:11585061,15662530
k1,138:11856176,15662530:271115
x1,138:12620967,15662530
x1,138:14531982,15662530
k1,138:14803098,15662530:271116
x1,138:15239562,15662530
k1,138:15510678,15662530:271116
x1,138:16493718,15662530
k1,138:16764833,15662530:271115
x1,138:17310745,15662530
x1,138:17528977,15662530
x1,138:18318024,15662530
k1,138:18589140,15662530:271116
x1,138:19736002,15662530
k1,138:19736002,15662530:0
)
(1,142:3220930,16448962:16515072,446948,141880
x1,142:4203970,16448962
k1,138:4392010,16448962:188040
x1,138:5921599,16448962
k1,138:6109639,16448962:188040
x1,138:7456381,16448962
k1,138:7644421,16448962:188040
x1,138:8263077,16448962
k1,138:8451117,16448962:188040
x1,138:8742093,16448962
x1,138:9324691,16448962
x1,138:10088826,16448962
k1,139:10276865,16448962:188039
x1,139:10786728,16448962
k1,139:10974768,16448962:188040
x1,139:12576455,16448962
k1,139:12764495,16448962:188040
x1,139:13565334,16448962
k1,139:13753374,16448962:188040
x1,139:14990686,16448962
x1,139:16010412,16448962
k1,139:16198452,16448962:188040
x1,139:17363675,16448962
x1,139:18455491,16448962
k1,139:18643531,16448962:188040
x1,139:19736002,16448962
k1,139:19736002,16448962:0
)
(1,142:3220930,17235394:16515072,446948,141880
x1,142:4494937,17235394
k1,139:4666116,17235394:171179
x1,139:5757940,17235394
k1,139:5929119,17235394:171179
x1,139:6438982,17235394
k1,139:6610162,17235394:171180
x1,139:7865826,17235394
k1,139:8037005,17235394:171179
x1,139:9201565,17235394
x1,139:10039108,17235394
k1,139:10210287,17235394:171179
x1,139:11011126,17235394
k1,140:11182305,17235394:171179
x1,140:12128641,17235394
x1,140:12449768,17235394
k1,140:12620947,17235394:171179
x1,140:13239603,17235394
x1,140:13421786,17235394
x1,140:14404809,17235394
k1,140:14575988,17235394:171179
x1,140:15085851,17235394
k1,140:15257031,17235394:171180
x1,140:15730199,17235394
x1,140:16379006,17235394
x1,140:17215894,17235394
k1,140:17387073,17235394:171179
x1,140:17787488,17235394
k1,140:17958667,17235394:171179
x1,140:19159939,17235394
x1,140:19454850,17235394
x1,140:19736002,17235394
k1,140:19736002,17235394:0
)
(1,142:3220930,18021826:16515072,446948,141880
x1,142:3985721,18021826
x1,142:4604377,18021826
x1,142:4922233,18021826
x1,142:6040273,18021826
g1,140:6269653,18021826
x1,140:6560629,18021826
g1,140:6790009,18021826
x1,140:7408665,18021826
x1,140:7865449,18021826
g1,140:8094829,18021826
x1,140:10060891,18021826
g1,140:10290271,18021826
x1,140:10836183,18021826
g1,140:11065563,18021826
x1,140:12521762,18021826
x1,140:13523145,18021826
k1,142:19736002,18021826:6212857
g1,142:19736002,18021826
)
(1,146:3220930,18817433:16515072,446948,206436
h1,143:3220930,18817433:655360,0,0
x1,143:4313410,18817433
x1,143:4487728,18817433
x1,143:4853420,18817433
x1,143:5201414,18817433
(1,143:5092164,19023869:400424,437780,0
x1,143:5492588,19023869
)
x1,143:5883836,18817433
k1,143:6122307,18817433:238471
x1,143:7323571,18817433
k1,143:7562051,18817433:238480
x1,143:8399594,18817433
k1,143:8638074,18817433:238480
x1,143:9111242,18817433
x1,143:9978281,18817433
k1,143:10216762,18817433:238481
x1,143:10872122,18817433
k1,143:11110602,18817433:238480
x1,143:12876120,18817433
k1,143:13114600,18817433:238480
x1,143:13515015,18817433
k1,143:13753495,18817433:238480
x1,143:15500671,18817433
x1,143:15671062,18817433
k1,143:15909543,18817433:238481
x1,143:16710382,18817433
k1,143:16948862,18817433:238480
x1,143:17749701,18817433
k1,143:17988181,18817433:238480
x1,143:18825724,18817433
x1,143:19190090,18817433
x1,143:19517770,18817433
x1,143:19736002,18817433
k1,146:19736002,18817433:0
)
(1,146:3220930,19603865:16515072,446948,206436
x1,146:5186337,19603865
k1,143:5337667,19603865:151330
x1,143:6429482,19603865
k1,144:6580812,19603865:151330
x1,144:7854819,19603865
k1,144:8006149,19603865:151330
x1,144:9025875,19603865
k1,144:9177205,19603865:151330
x1,144:9868596,19603865
k1,144:10019926,19603865:151330
x1,144:10347606,19603865
x1,144:10844365,19603865
k1,144:10995695,19603865:151330
x1,144:12269702,19603865
k1,144:12421032,19603865:151330
x1,144:13422415,19603865
k1,144:13573745,19603865:151330
x1,144:14830048,19603865
k1,144:14981378,19603865:151330
x1,144:15417842,19603865
k1,144:15569172,19603865:151330
x1,144:16552212,19603865
k1,144:16703542,19603865:151330
x1,144:17577126,19603865
k1,144:17728456,19603865:151330
x1,144:18165576,19603865
x1,144:18339894,19603865
x1,144:18705586,19603865
x1,144:19053580,19603865
(1,144:18944330,19810301:400424,437780,0
x1,144:19344754,19810301
)
x1,144:19736002,19603865
k1,144:19736002,19603865:0
)
(1,146:3220930,20390297:16515072,446948,141880
x1,146:3730793,20390297
g1,144:3960173,20390297
x1,144:4833765,20390297
x1,144:6071077,20390297
g1,144:6300457,20390297
x1,144:6591433,20390297
g1,144:6820813,20390297
x1,144:7658356,20390297
x1,144:8022722,20390297
x1,144:8678082,20390297
x1,144:9187290,20390297
x1,144:9842650,20390297
x1,144:10167057,20390297
g1,145:10396437,20390297
x1,145:11379477,20390297
g1,145:11608857,20390297
x1,145:12883511,20390297
g1,145:13112891,20390297
x1,145:14314155,20390297
g1,145:14543535,20390297
x1,145:15344374,20390297
g1,145:15573754,20390297
x1,145:16575137,20390297
g1,145:16804517,20390297
x1,145:18060820,20390297
k1,146:19736002,20390297:1675182
g1,146:19736002,20390297
)
(1,150:3220930,21185904:16515072,446948,147455
h1,147:3220930,21185904:655360,0,0
x1,147:4276714,21185904
[1,147:4040784,21185904:331217,437780,0
(1,147:4040784,21054570:331217,306446,0
x1,147:4372001,21054570
)
]
x1,147:4674125,21185904
(1,147:4564875,21333359:400424,437780,0
x1,147:4965299,21333359
)
x1,147:5356547,21185904
k1,147:5561228,21185904:204681
x1,147:6689092,21185904
x1,147:6859483,21185904
k1,147:7064165,21185904:204682
x1,147:8192029,21185904
k1,147:8396710,21185904:204681
x1,147:9597982,21185904
k1,147:9802664,21185904:204682
x1,147:11313910,21185904
k1,147:11518591,21185904:204681
x1,147:11955055,21185904
k1,147:12159737,21185904:204682
x1,147:13142777,21185904
k1,147:13347458,21185904:204681
x1,147:14985833,21185904
k1,147:15190515,21185904:204682
x1,147:15991354,21185904
k1,147:16196035,21185904:204681
x1,147:17542778,21185904
k1,147:17747460,21185904:204682
x1,147:19021458,21185904
k1,147:19226139,21185904:204681
x1,147:19736002,21185904
k1,147:19736002,21185904:0
)
(1,150:3220930,21972336:16515072,446948,141880
x1,150:3511906,21972336
k1,147:3768704,21972336:256798
x1,147:7445886,21972336
k1,148:7702683,21972336:256797
x1,148:8649019,21972336
k1,148:8905817,21972336:256798
x1,148:9196793,21972336
k1,148:9453591,21972336:256798
x1,148:10891429,21972336
k1,148:11148226,21972336:256797
x1,148:12131266,21972336
k1,148:12388064,21972336:256798
x1,148:13917653,21972336
k1,148:14174451,21972336:256798
x1,148:15194187,21972336
k1,148:15450985,21972336:256798
x1,148:16434007,21972336
k1,148:16690804,21972336:256797
x1,148:17091228,21972336
x1,148:18130618,21972336
k1,148:18387416,21972336:256798
x1,148:18605648,21972336
k1,148:18862418,21972336:256770
x1,148:19736002,21972336
k1,148:19736002,21972336:0
)
(1,150:3220930,22758768:16515072,446948,9168
x1,150:4458242,22758768
g1,148:4687622,22758768
x1,148:6034366,22758768
g1,148:6263746,22758768
x1,148:9028682,22758768
g1,149:9258062,22758768
x1,149:9803966,22758768
g1,149:10033346,22758768
x1,149:10433770,22758768
x1,149:11473160,22758768
g1,149:11702540,22758768
x1,149:12393940,22758768
x1,149:12546635,22758768
x1,149:13475275,22758768
k1,150:19736002,22758768:6260727
g1,150:19736002,22758768
)
(1,156:3220930,23554375:16515072,446948,147455
h1,151:3220930,23554375:655360,0,0
x1,151:4276714,23554375
[1,151:4040784,23554375:331217,437780,0
(1,151:4040784,23423041:331217,306446,0
x1,151:4372001,23423041
)
]
x1,151:4674125,23554375
(1,151:4564875,23701830:400424,437780,0
x1,151:4965299,23701830
)
x1,151:5356547,23554375
k1,151:5699772,23554375:343225
x1,151:6901036,23554375
k1,151:7244261,23554375:343225
x1,151:8081804,23554375
k1,151:8425029,23554375:343225
x1,151:9043685,23554375
x1,151:9358261,23554375
x1,151:9639413,23554375
k1,151:9982638,23554375:343225
x1,151:10819526,23554375
x1,151:11765862,23554375
x1,151:12275725,23554375
x1,151:12640091,23554375
x1,151:12951387,23554375
x1,151:13232539,23554375
k1,151:13575764,23554375:343225
x1,151:14558786,23554375
x1,151:14740969,23554375
x1,151:15815079,23554375
k1,151:16158304,23554375:343225
x1,151:16594768,23554375
k1,151:16937993,23554375:343225
x1,151:17921033,23554375
k1,151:18264258,23554375:343225
x1,151:19101801,23554375
k1,151:19445026,23554375:343225
x1,151:19736002,23554375
k1,151:19736002,23554375:0
)
(1,156:3220930,24340807:16515072,446948,141880
h1,152:3220930,24340807:0,0,0
x1,152:5580226,24340807
k1,152:5969620,24340807:389394
x1,152:7098139,24340807
x1,152:8554338,24340807
k1,152:8943733,24340807:389395
x1,152:9562389,24340807
x1,152:10617509,24340807
k1,152:11006903,24340807:389394
x1,152:11807742,24340807
k1,152:12197137,24340807:389395
x1,152:13325656,24340807
x1,152:14781855,24340807
k1,152:15171249,24340807:389394
x1,152:16154271,24340807
k1,152:16543666,24340807:389395
x1,152:17199026,24340807
x1,152:18545769,24340807
k1,152:18935163,24340807:389394
x1,152:19736002,24340807
k1,152:19736002,24340807:0
)
(1,156:3220930,25127239:16515072,446948,141880
x1,156:5186337,25127239
k1,152:5353578,25127239:167241
x1,152:5936176,25127239
x1,152:6155064,25127239
k1,152:6322305,25127239:167241
x1,152:7232593,25127239
x1,152:8761537,25127239
k1,153:8928779,25127239:167242
x1,153:9438642,25127239
k1,153:9605883,25127239:167241
x1,153:10224539,25127239
k1,153:10391780,25127239:167241
x1,153:10974388,25127239
x1,153:11975771,25127239
k1,153:12143012,25127239:167241
x1,153:12943851,25127239
k1,153:13111093,25127239:167242
x1,153:13584252,25127239
x1,153:14385091,25127239
k1,153:14552332,25127239:167241
x1,153:15572049,25127239
k1,153:15739290,25127239:167241
x1,153:16867809,25127239
k1,153:17035050,25127239:167241
x1,153:17690410,25127239
k1,153:17857652,25127239:167242
x1,153:18658491,25127239
k1,153:18825732,25127239:167241
x1,153:19736002,25127239
k1,153:19736002,25127239:0
)
(1,156:3220930,25913671:16515072,446948,141880
x1,156:5186337,25913671
k1,153:5346771,25913671:160434
x1,153:5856634,25913671
k1,153:6017068,25913671:160434
x1,153:6635724,25913671
k1,153:6796157,25913671:160433
x1,153:8142901,25913671
k1,154:8303335,25913671:160434
x1,154:9030775,25913671
x1,154:9321751,25913671
x1,154:11068271,25913671
k1,154:11228705,25913671:160434
x1,154:11738568,25913671
x1,154:13249151,25913671
k1,154:13409585,25913671:160434
x1,154:13955497,25913671
k1,154:14115930,25913671:160433
x1,154:14734586,25913671
x1,154:15608160,25913671
x1,154:15935840,25913671
x1,154:16627231,25913671
x1,154:16764862,25913671
k1,154:16925296,25913671:160434
x1,154:17216272,25913671
k1,154:17376706,25913671:160434
h1,154:17376706,25913671:0,0,0
x1,154:19736002,25913671
k1,154:19736002,25913671:0
)
(1,156:3220930,26700103:16515072,446948,141880
x1,156:4349449,26700103
x1,156:5805648,26700103
k1,154:6085914,26700103:280266
x1,154:7833745,26700103
k1,155:8114011,26700103:280266
x1,155:8951554,26700103
k1,155:9231820,26700103:280266
x1,155:9887180,26700103
k1,155:10167446,26700103:280266
x1,155:10786102,26700103
x1,155:11841222,26700103
k1,155:12121488,26700103:280266
x1,155:12922327,26700103
k1,155:13202594,26700103:280267
x1,155:14112226,26700103
x1,155:15131952,26700103
k1,155:15412218,26700103:280266
x1,155:15958130,26700103
k1,155:16238396,26700103:280266
x1,155:16529372,26700103
k1,155:16809638,26700103:280266
x1,155:17501694,26700103
x1,155:18338582,26700103
k1,155:18618848,26700103:280266
x1,155:19164760,26700103
k1,155:19445026,26700103:280266
x1,155:19736002,26700103
k1,155:19736002,26700103:0
)
(1,156:3220930,27486535:16515072,446948,7531
x1,156:3694089,27486535
x1,156:4658768,27486535
k1,156:19736002,27486535:15077234
g1,156:19736002,27486535
)
(1,161:3220930,28282143:16515072,446948,102888
h1,157:3220930,28282143:655360,0,0
x1,157:4677138,28282143
k1,157:4854191,28282143:177053
x1,157:5691734,28282143
k1,157:5868786,28282143:177052
x1,157:6742370,28282143
k1,157:6919423,28282143:177053
h1,157:6919423,28282143:0,0,0
x1,157:10458367,28282143
k1,157:10635419,28282143:177052
x1,157:11145282,28282143
x1,157:12201049,28282143
k1,157:12378102,28282143:177053
x1,157:13178941,28282143
k1,157:13355993,28282143:177052
h1,157:13355993,28282143:0,0,0
x1,157:16108505,28282143
k1,157:16285558,28282143:177053
x1,157:16576534,28282143
x1,157:16904214,28282143
x1,157:17387868,28282143
x1,157:18261460,28282143
x1,157:19736002,28282143
k1,157:19736002,28282143:0
)
(1,161:3220930,29068575:16515072,446948,141880
x1,161:3621345,29068575
k1,157:3971898,29068575:350553
x1,157:4991615,29068575
k1,158:5342169,29068575:350554
x1,158:6179712,29068575
k1,158:6530266,29068575:350554
x1,158:7622737,29068575
k1,158:7973290,29068575:350553
x1,158:9210602,29068575
x1,158:10230328,29068575
k1,158:10580882,29068575:350554
x1,158:11746105,29068575
x1,158:12837921,29068575
k1,158:13188474,29068575:350553
x1,158:13698337,29068575
x1,158:14754104,29068575
k1,158:15104657,29068575:350553
h1,158:15104657,29068575:0,0,0
x1,158:17857169,29068575
k1,158:18207723,29068575:350554
x1,158:19736002,29068575
k1,158:19736002,29068575:0
)
(1,161:3220930,29855007:16515072,446948,141880
x1,161:3694098,29855007
x1,158:4561137,29855007
x1,158:4731528,29855007
k1,158:5015769,29855007:284241
x1,158:5634425,29855007
k1,158:5918665,29855007:284240
x1,158:6537321,29855007
k1,159:5918665,29855007:-9824
x1,159:6855177,29855007
k1,159:7139418,29855007:284241
x1,159:7758074,29855007
x1,159:8075930,29855007
x1,159:8549098,29855007
x1,159:9379433,29855007
k1,159:9663673,29855007:284240
x1,159:10610009,29855007
k1,159:10894250,29855007:284241
x1,159:11258616,29855007
k1,159:11542856,29855007:284240
x1,159:13072445,29855007
k1,159:13356686,29855007:284241
x1,159:14449157,29855007
k1,159:14733397,29855007:284240
x1,159:15024373,29855007
k1,159:15308614,29855007:284241
x1,159:15781782,29855007
x1,159:17194724,29855007
k1,159:17478964,29855007:284240
x1,159:18716276,29855007
x1,159:19736002,29855007
k1,159:19736002,29855007:0
)
(1,161:3220930,30641439:16515072,446948,141880
x1,161:4386153,30641439
x1,161:5223041,30641439
g1,159:5452421,30641439
x1,159:5962284,30641439
g1,159:6191664,30641439
x1,159:6992503,30641439
g1,159:7221883,30641439
x1,159:7804491,30641439
x1,159:9551675,30641439
x1,159:10389218,30641439
g1,160:10618598,30641439
x1,160:11855910,30641439
x1,160:13039476,30641439
k1,161:19736002,30641439:6696526
g1,161:19736002,30641439
)
(1,162:3220930,31948227:16515072,448587,11791
g1,162:3220930,31948227
x1,162:3785194,31948227
g1,162:4112874,31948227
x1,162:5532378,31948227
g1,162:5761758,31948227
x1,162:8128254,31948227
g1,162:8357634,31948227
x1,162:10141496,31948227
x1,162:10680847,31948227
k1,162:19736002,31948227:9055155
g1,162:19736002,31948227
)
(1,165:4538026,32973209:15197976,446948,141880
(1,164:4538026,32973209:0,213447,0
g1,164:4538026,32973209
g1,164:4269510,32973209
g1,164:3876290,32973209
(1,164:3876290,32973209:268516,213447,0
(1,164:3876290,32973209:268516,213447,0
g1,164:3876290,32973209
$1,164:3876290,32973209
x1,164:4144806,32973209
$1,164:4144806,32973209
)
)
g1,164:4538026,32973209
)
x1,164:5557106,32973209
g1,164:5786486,32973209
x1,164:6259654,32973209
x1,164:7126693,32973209
g1,164:7356073,32973209
x1,164:8738864,32973209
x1,164:9029840,32973209
g1,164:9259220,32973209
x1,164:9696331,32973209
g1,164:9925711,32973209
x1,164:11618485,32973209
g1,164:11847865,32973209
x1,164:12685408,32973209
g1,164:12914788,32973209
x1,164:15026330,32973209
x1,164:15154130,32973209
k1,165:19736002,32973209:4581872
g1,165:19736002,32973209
)
(1,166:4538026,33759641:15197976,446948,141880
(1,165:4538026,33759641:0,213447,0
g1,165:4538026,33759641
g1,165:4269510,33759641
g1,165:3876290,33759641
(1,165:3876290,33759641:268516,213447,0
(1,165:3876290,33759641:268516,213447,0
g1,165:3876290,33759641
$1,165:3876290,33759641
x1,165:4144806,33759641
$1,165:4144806,33759641
)
)
g1,165:4538026,33759641
)
x1,165:5557106,33759641
k1,165:5873506,33759641:316400
x1,165:8239976,33759641
k1,165:8556376,33759641:316400
x1,165:9320520,33759641
k1,165:9636920,33759641:316400
x1,165:10437759,33759641
k1,165:10754159,33759641:316400
x1,165:14066954,33759641
k1,165:14383354,33759641:316400
x1,165:14929266,33759641
k1,165:15245666,33759641:316400
x1,165:15573346,33759641
x1,165:17304137,33759641
k1,165:17620537,33759641:316400
$1,165:17620537,33759641
x1,165:18015423,33759641
(1,165:18015423,33857944:294003,295640,0
x1,165:18276658,33857944
)
$1,165:18309426,33759641
x1,165:18473266,33759641
k1,165:18789666,33759641:316400
x1,165:19736002,33759641
k1,165:19736002,33759641:0
)
(1,166:4538026,34546073:15197976,446948,141880
x1,166:5884777,34546073
k1,165:6097821,34546073:213044
x1,165:8391563,34546073
k1,165:8604607,34546073:213044
x1,165:10315716,34546073
x1,165:10971068,34546073
k1,165:11184112,34546073:213044
x1,165:13787166,34546073
k1,165:14000211,34546073:213045
x1,165:14437322,34546073
k1,165:14650366,34546073:213044
x1,165:15778230,34546073
k1,165:15991274,34546073:213044
x1,165:17156488,34546073
k1,165:17369532,34546073:213044
x1,165:19736002,34546073
k1,165:19736002,34546073:0
)
(1,166:4538026,35332505:15197976,446948,141880
x1,166:7468758,35332505
g1,165:7698138,35332505
x1,165:8535681,35332505
g1,165:8765061,35332505
x1,165:9056037,35332505
g1,165:9285417,35332505
x1,165:9795280,35332505
x1,165:11889128,35332505
g1,165:12118508,35332505
x1,165:13465241,35332505
g1,165:13694621,35332505
x1,165:14313277,35332505
x1,165:14768093,35332505
k1,166:19736002,35332505:4967909
g1,166:19736002,35332505
)
(1,167:4538026,36118937:15197976,446948,141880
(1,166:4538026,36118937:0,213447,0
g1,166:4538026,36118937
g1,166:4269510,36118937
g1,166:3876290,36118937
(1,166:3876290,36118937:268516,213447,0
(1,166:3876290,36118937:268516,213447,0
g1,166:3876290,36118937
$1,166:3876290,36118937
x1,166:4144806,36118937
$1,166:4144806,36118937
)
)
g1,166:4538026,36118937
)
x1,166:5083938,36118937
k1,166:5238550,36118937:154612
x1,166:6512557,36118937
x1,166:6912972,36118937
x1,166:7822604,36118937
k1,166:7977217,36118937:154613
x1,166:8705321,36118937
x1,166:10143815,36118937
k1,166:10298427,36118937:154612
x1,166:11426946,36118937
x1,166:12646553,36118937
k1,166:12801165,36118937:154612
x1,166:14039115,36118937
x1,166:15914082,36118937
k1,166:16068695,36118937:154613
x1,166:16687351,36118937
x1,166:17087766,36118937
x1,166:18161894,36118937
k1,166:18316506,36118937:154612
x1,166:19517770,36118937
x1,166:19736002,36118937
k1,167:19736002,36118937:0
)
(1,167:4538026,36905369:15197976,446948,141880
x1,167:5557752,36905369
k1,166:5785304,36905369:227552
x1,166:6731640,36905369
k1,166:6959192,36905369:227552
x1,166:7250168,36905369
x1,166:7568024,36905369
x1,166:8332159,36905369
x1,166:9132998,36905369
x1,166:10152724,36905369
k1,166:10380276,36905369:227552
x1,166:11981955,36905369
k1,166:12209506,36905369:227551
x1,166:13009690,36905369
k1,166:13237242,36905369:227552
x1,166:13747105,36905369
x1,166:15129896,36905369
k1,166:15357448,36905369:227552
x1,166:17032525,36905369
k1,166:17260077,36905369:227552
x1,166:18243117,36905369
x1,166:18716276,36905369
x1,166:19736002,36905369
k1,166:19736002,36905369:0
)
(1,167:4538026,37691801:15197976,446948,141880
x1,167:6139705,37691801
k1,166:6414700,37691801:274995
x1,166:7579923,37691801
k1,166:7854918,37691801:274995
x1,166:9274422,37691801
k1,166:9549417,37691801:274995
x1,166:9840393,37691801
k1,166:10115388,37691801:274995
x1,166:11243907,37691801
x1,166:12517905,37691801
k1,166:12792900,37691801:274995
x1,166:14795666,37691801
k1,166:15070661,37691801:274995
x1,166:15616573,37691801
k1,166:15891568,37691801:274995
x1,166:17311063,37691801
k1,166:17586058,37691801:274995
x1,166:18023169,37691801
k1,166:18298164,37691801:274995
x1,166:19736002,37691801
k1,166:19736002,37691801:0
)
(1,167:4538026,38478233:15197976,446948,141880
x1,167:5739290,38478233
k1,166:6006131,38478233:266841
x1,166:6552035,38478233
k1,166:6818877,38478233:266842
x1,166:7109853,38478233
k1,166:7376694,38478233:266841
x1,166:7741060,38478233
x1,166:8396402,38478233
k1,166:8663244,38478233:266842
x1,166:9209156,38478233
k1,166:9475997,38478233:266841
x1,166:10386275,38478233
k1,166:10653117,38478233:266842
x1,166:11636157,38478233
x1,166:12109316,38478233
x1,166:13292882,38478233
k1,166:13559723,38478233:266841
x1,166:15124715,38478233
k1,166:15391557,38478233:266842
x1,166:16374597,38478233
x1,166:16847756,38478233
x1,166:17867482,38478233
k1,166:18134323,38478233:266841
x1,166:19736002,38478233
k1,166:19736002,38478233:0
)
(1,167:4538026,39264665:15197976,446948,141880
x1,167:5338210,39264665
k1,166:5544551,39264665:206341
x1,166:6909655,39264665
k1,166:7115997,39264665:206342
x1,166:7625860,39264665
x1,166:8972603,39264665
k1,166:9178944,39264665:206341
x1,166:9724856,39264665
k1,166:9931198,39264665:206342
x1,166:10222174,39264665
k1,166:10428515,39264665:206341
x1,166:11593738,39264665
k1,166:11800079,39264665:206341
x1,166:12345991,39264665
k1,166:12552333,39264665:206342
x1,166:13863017,39264665
k1,166:14069358,39264665:206341
x1,166:15197877,39264665
x1,166:15416109,39264665
x1,166:16446324,39264665
k1,166:16652666,39264665:206342
x1,166:17162529,39264665
k1,166:17368870,39264665:206341
x1,166:18534093,39264665
x1,166:19736002,39264665
k1,166:19736002,39264665:0
)
(1,167:4538026,40051097:15197976,446948,141880
x1,167:4829002,40051097
k1,166:5093804,40051097:264802
x1,166:5566972,40051097
x1,166:6434011,40051097
k1,166:6698813,40051097:264802
x1,166:7244725,40051097
k1,166:7509527,40051097:264802
x1,166:9383839,40051097
k1,166:9648641,40051097:264802
x1,166:10922657,40051097
x1,166:11432520,40051097
x1,166:11723496,40051097
x1,166:12743222,40051097
k1,166:13008023,40051097:264801
x1,166:14755854,40051097
k1,166:15020656,40051097:264802
x1,166:15639312,40051097
x1,166:16767176,40051097
k1,166:17031978,40051097:264802
x1,166:17869521,40051097
x1,166:18925288,40051097
k1,166:19190090,40051097:264802
x1,166:19736002,40051097
k1,166:19736002,40051097:0
)
(1,167:4538026,40837529:15197976,446948,141880
x1,167:5338865,40837529
k1,166:5557339,40837529:218474
x1,166:6540379,40837529
x1,166:7013538,40837529
x1,166:8033264,40837529
k1,166:8251739,40837529:218475
x1,166:10017258,40837529
k1,166:10235732,40837529:218474
x1,166:10708900,40837529
k1,166:10927363,40837529:218463
x1,166:11546019,40837529
x1,166:12382907,40837529
x1,166:13365929,40837529
x1,166:13548112,40837529
x1,166:14312247,40837529
k1,166:14530721,40837529:218474
x1,166:16241193,40837529
k1,166:16459668,40837529:218475
x1,166:17005580,40837529
k1,166:17224054,40837529:218474
x1,166:18425300,40837529
x1,166:19736002,40837529
k1,166:19736002,40837529:0
)
(1,167:4538026,41623961:15197976,446948,141880
x1,167:5011185,41623961
k1,166:5344336,41623961:333151
x1,166:6145175,41623961
k1,166:6478327,41623961:333152
x1,166:7424663,41623961
k1,166:7757814,41623961:333151
x1,166:8303726,41623961
k1,166:8636877,41623961:333151
x1,166:8927853,41623961
k1,166:9261005,41623961:333152
x1,166:10134589,41623961
x1,166:11517380,41623961
k1,166:11850531,41623961:333151
x1,166:12287642,41623961
k1,166:12620793,41623961:333151
x1,166:13894809,41623961
x1,166:14404672,41623961
x1,166:15496487,41623961
k1,166:15829638,41623961:333151
x1,166:16667181,41623961
x1,166:17722948,41623961
k1,166:18056100,41623961:333152
x1,166:18602012,41623961
k1,166:18935163,41623961:333151
x1,166:19736002,41623961
k1,166:19736002,41623961:0
)
(1,167:4538026,42410393:15197976,446948,141880
x1,167:5593793,42410393
x1,167:6431336,42410393
k1,166:6681312,42410393:249976
x1,166:8136856,42410393
x1,166:8937695,42410393
x1,166:9629734,42410393
k1,166:9879711,42410393:249977
x1,166:10789989,42410393
x1,166:11074412,42410393
k1,166:11324388,42410393:249976
x1,166:12653434,42410393
k1,166:12903411,42410393:249977
x1,166:13594811,42410393
k1,166:13844767,42410393:249956
x1,166:14463423,42410393
x1,166:15300311,42410393
x1,166:16283333,42410393
x1,166:16465516,42410393
x1,166:17229651,42410393
k1,166:17479627,42410393:249976
x1,166:18353211,42410393
x1,166:19736002,42410393
k1,166:19736002,42410393:0
)
(1,167:4538026,43196825:15197976,446948,141880
x1,167:4975137,43196825
g1,166:5204517,43196825
x1,166:6478533,43196825
x1,166:6988396,43196825
x1,166:8080211,43196825
g1,166:8309591,43196825
x1,166:9984668,43196825
g1,166:10214048,43196825
x1,166:11014887,43196825
g1,166:11244267,43196825
x1,166:12699811,43196825
x1,166:13500650,43196825
x1,166:14683554,43196825
k1,167:19736002,43196825:5052448
g1,167:19736002,43196825
)
(1,168:4538026,43983257:15197976,446948,141880
(1,167:4538026,43983257:0,213447,0
g1,167:4538026,43983257
g1,167:4269510,43983257
g1,167:3876290,43983257
(1,167:3876290,43983257:268516,213447,0
(1,167:3876290,43983257:268516,213447,0
g1,167:3876290,43983257
$1,167:3876290,43983257
x1,167:4144806,43983257
$1,167:4144806,43983257
)
)
g1,167:4538026,43983257
)
x1,167:5011194,43983257
k1,167:5198201,43983257:187007
x1,167:6690449,43983257
k1,167:6877498,43983257:187049
x1,167:8552575,43983257
k1,167:8739624,43983257:187049
x1,167:9030600,43983257
k1,167:9217649,43983257:187049
x1,167:10709897,43983257
k1,167:10896946,43983257:187049
x1,167:11334057,43983257
k1,167:11521106,43983257:187049
x1,167:12139762,43983257
k1,167:12326811,43983257:187049
x1,167:13855737,43983257
x1,167:14310553,43983257
k1,167:14497602,43983257:187049
x1,167:15335145,43983257
k1,167:15522194,43983257:187049
x1,167:16140850,43983257
k1,167:16327899,43983257:187049
x1,167:18075057,43983257
x1,167:18529873,43983257
k1,167:18716922,43983257:187049
x1,167:19736002,43983257
k1,167:19736002,43983257:0
)
(1,168:4538026,44769689:15197976,446948,141880
x1,168:5011194,44769689
x1,167:5878233,44769689
k1,167:6131157,44769689:252924
x1,167:8278729,44769689
x1,167:8590025,44769689
x1,167:9381040,44769689
k1,167:9633965,44769689:252925
x1,167:10071076,44769689
k1,167:10324000,44769689:252924
x1,167:12725216,44769689
k1,167:12978140,44769689:252924
x1,167:13488003,44769689
k1,167:13740927,44769689:252924
x1,167:14541766,44769689
k1,167:14794691,44769689:252925
x1,167:15267859,44769689
x1,167:16134898,44769689
k1,167:16387822,44769689:252924
x1,167:19445026,44769689
x1,167:19736002,44769689
k1,167:19736002,44769689:0
)
(1,168:4538026,45556121:15197976,446948,141880
x1,168:6394633,45556121
g1,167:6624013,45556121
x1,167:7607053,45556121
g1,167:7836433,45556121
x1,167:9328663,45556121
g1,167:9558043,45556121
x1,167:10977538,45556121
g1,167:11206918,45556121
x1,167:13937771,45556121
g1,167:14167151,45556121
x1,167:15150173,45556121
g1,167:15379553,45556121
x1,167:18272918,45556121
k1,168:19736002,45556121:1463084
g1,168:19736002,45556121
)
(1,169:4538026,46342553:15197976,446948,141880
(1,168:4538026,46342553:0,213447,0
g1,168:4538026,46342553
g1,168:4269510,46342553
g1,168:3876290,46342553
(1,168:3876290,46342553:268516,213447,0
(1,168:3876290,46342553:268516,213447,0
g1,168:3876290,46342553
$1,168:3876290,46342553
x1,168:4144806,46342553
$1,168:4144806,46342553
)
)
g1,168:4538026,46342553
)
x1,168:5338874,46342553
k1,168:5683305,46342553:344431
x1,168:6520848,46342553
k1,168:6865280,46342553:344432
x1,168:7738864,46342553
k1,168:8083295,46342553:344431
x1,168:8884134,46342553
k1,168:9228565,46342553:344431
x1,168:9701733,46342553
x1,168:10568772,46342553
k1,168:10913203,46342553:344431
x1,168:11750083,46342553
x1,168:12623667,46342553
x1,168:13971055,46342553
x1,168:14262031,46342553
k1,168:14606463,46342553:344432
x1,168:15116326,46342553
k1,168:15460757,46342553:344431
x1,168:16880252,46342553
k1,168:17224683,46342553:344431
x1,168:18134315,46342553
x1,168:19335587,46342553
x1,168:19517770,46342553
x1,168:19736002,46342553
k1,169:19736002,46342553:0
)
(1,169:4538026,47128985:15197976,446948,141880
x1,169:6321887,47128985
x1,169:6612863,47128985
g1,168:6842243,47128985
x1,168:7388155,47128985
g1,168:7617535,47128985
x1,168:8199487,47128985
x1,168:9201519,47128985
x1,168:9565885,47128985
x1,168:9877181,47128985
x1,168:10668196,47128985
x1,168:11123012,47128985
k1,169:19736002,47128985:8612990
g1,169:19736002,47128985
)
]
g1,246:19736002,47128985
)
k1,246:20129218,47128985:393216
r1,246:20129218,47128985:0,44040192,0
k1,246:20522434,47128985:393216
(1,246:20522434,47128985:16515072,44040192,0
[1,246:20522434,47128985:16515072,44040192,0
(1,170:21839530,3875225:15197976,446948,141880
(1,169:21839530,3875225:0,213447,0
g1,169:21839530,3875225
g1,169:21571014,3875225
g1,169:21177794,3875225
(1,169:21177794,3875225:268516,213447,0
(1,169:21177794,3875225:268516,213447,0
g1,169:21177794,3875225
$1,169:21177794,3875225
x1,169:21446310,3875225
$1,169:21446310,3875225
)
)
g1,169:21839530,3875225
)
x1,169:22385442,3875225
k1,169:22557377,3875225:171935
x1,169:23758649,3875225
k1,169:23930585,3875225:171936
x1,169:25386129,3875225
k1,169:25558064,3875225:171935
x1,169:26741612,3875225
k1,169:26913548,3875225:171936
x1,169:27313963,3875225
k1,169:27485898,3875225:171935
x1,169:28286737,3875225
k1,169:28458673,3875225:171936
x1,169:28931841,3875225
x1,169:30053808,3875225
k1,169:30225743,3875225:171935
x1,169:31499741,3875225
k1,169:31671677,3875225:171936
x1,169:32800189,3875225
x1,169:33091165,3875225
k1,169:33263100,3875225:171935
x1,169:34172732,3875225
k1,169:34344668,3875225:171936
x1,169:37037506,3875225
k1,169:37037506,3875225:0
)
(1,170:21839530,4661657:15197976,446948,141880
x1,170:23731529,4661657
k1,169:23949583,4661657:218054
x1,169:24750422,4661657
k1,169:24968476,4661657:218054
x1,169:25441644,4661657
x1,169:26308683,4661657
k1,169:26526737,4661657:218054
x1,169:28237864,4661657
x1,169:28692680,4661657
k1,169:28910734,4661657:218054
x1,169:31422026,4661657
k1,169:31640079,4661657:218053
x1,169:32440918,4661657
k1,169:32658972,4661657:218054
x1,169:33277628,4661657
x1,169:33750787,4661657
k1,169:33968841,4661657:218054
x1,169:34369256,4661657
k1,169:34587310,4661657:218054
x1,169:35588693,4661657
k1,169:35806747,4661657:218054
x1,169:36134427,4661657
x1,169:37037506,4661657
k1,169:37037506,4661657:0
)
(1,170:21839530,5448089:15197976,446948,141880
x1,170:23259681,5448089
g1,169:23489061,5448089
x1,169:23998924,5448089
x1,169:24964916,5448089
x1,169:25170044,5448089
x1,169:26789420,5448089
k1,170:37037506,5448089:10248086
g1,170:37037506,5448089
)
(1,171:21839530,6234521:15197976,446948,141880
(1,170:21839530,6234521:0,213447,0
g1,170:21839530,6234521
g1,170:21571014,6234521
g1,170:21177794,6234521
(1,170:21177794,6234521:268516,213447,0
(1,170:21177794,6234521:268516,213447,0
g1,170:21177794,6234521
$1,170:21177794,6234521
x1,170:21446310,6234521
$1,170:21446310,6234521
)
)
g1,170:21839530,6234521
)
x1,170:22567626,6234521
k1,170:22833494,6234521:265868
x1,170:23124470,6234521
x1,170:23587814,6234521
x1,170:24381445,6234521
k1,170:24647313,6234521:265868
x1,170:25193225,6234521
k1,170:25459093,6234521:265868
x1,170:26259932,6234521
k1,170:26525800,6234521:265868
x1,170:27035663,6234521
x1,170:28765790,6234521
k1,170:29031658,6234521:265868
x1,170:31543624,6234521
k1,170:31809492,6234521:265868
x1,170:32355404,6234521
k1,170:32621272,6234521:265868
x1,170:33422111,6234521
k1,170:33687979,6234521:265868
x1,170:37037506,6234521
k1,170:37037506,6234521:0
)
(1,171:21839530,7020953:15197976,446948,141880
x1,171:22421482,7020953
x1,171:23605697,7020953
x1,171:23896673,7020953
k1,170:24162294,7020953:265621
x1,170:25108630,7020953
k1,170:25374252,7020953:265622
x1,170:25956204,7020953
x1,170:27140419,7020953
x1,170:27595235,7020953
k1,170:27860856,7020953:265621
x1,170:31391892,7020953
x1,170:31682868,7020953
k1,170:31948490,7020953:265622
x1,170:32894826,7020953
k1,170:33160447,7020953:265621
x1,170:36582690,7020953
x1,170:37037506,7020953
k1,170:37037506,7020953:0
)
(1,171:21839530,7807385:15197976,446948,141880
x1,171:24168640,7807385
x1,171:24459616,7807385
g1,170:24688996,7807385
x1,170:25635332,7807385
g1,170:25864712,7807385
x1,170:28193822,7807385
x1,170:28648638,7807385
g1,170:28878018,7807385
x1,170:31498767,7807385
x1,170:31789743,7807385
g1,170:32019123,7807385
x1,170:32965459,7807385
g1,170:33194839,7807385
x1,170:35815588,7807385
x1,170:36270404,7807385
k1,171:37037506,7807385:767102
g1,171:37037506,7807385
)
(1,172:21839530,8593817:15197976,446948,141880
(1,171:21839530,8593817:0,213447,0
g1,171:21839530,8593817
g1,171:21571014,8593817
g1,171:21177794,8593817
(1,171:21177794,8593817:268516,213447,0
(1,171:21177794,8593817:268516,213447,0
g1,171:21177794,8593817
$1,171:21177794,8593817
x1,171:21446310,8593817
$1,171:21446310,8593817
)
)
g1,171:21839530,8593817
)
x1,171:22640378,8593817
g1,171:22869758,8593817
x1,171:23707301,8593817
g1,171:23936681,8593817
x1,171:25974833,8593817
g1,171:26204213,8593817
x1,171:28024778,8593817
x1,171:28315754,8593817
g1,171:28545134,8593817
x1,171:29491470,8593817
g1,171:29720850,8593817
x1,171:31249129,8593817
x1,171:31703945,8593817
k1,172:37037506,8593817:5333561
g1,172:37037506,8593817
)
(1,173:21839530,9380249:15197976,446948,141880
(1,172:21839530,9380249:0,213447,0
g1,172:21839530,9380249
g1,172:21571014,9380249
g1,172:21177794,9380249
(1,172:21177794,9380249:268516,213447,0
(1,172:21177794,9380249:268516,213447,0
g1,172:21177794,9380249
$1,172:21177794,9380249
x1,172:21446310,9380249
$1,172:21446310,9380249
)
)
g1,172:21839530,9380249
)
x1,172:22858610,9380249
k1,172:23051694,9380249:193084
x1,172:23888582,9380249
x1,172:24580638,9380249
k1,172:24773721,9380249:193083
x1,172:26047737,9380249
x1,172:26338713,9380249
k1,172:26531797,9380249:193084
x1,172:26968908,9380249
k1,172:27161991,9380249:193083
x1,172:27999534,9380249
k1,172:28192618,9380249:193084
x1,172:28483594,9380249
k1,172:28676677,9380249:193083
x1,172:29149845,9380249
x1,172:30199067,9380249
k1,172:30392151,9380249:193084
x1,172:30756517,9380249
k1,172:30949601,9380249:193084
x1,172:32697432,9380249
k1,172:32890515,9380249:193083
x1,172:33509171,9380249
k1,172:33702255,9380249:193084
x1,172:35340637,9380249
k1,172:35533720,9380249:193083
x1,172:36043583,9380249
k1,172:36236667,9380249:193084
x1,172:37037506,9380249
k1,172:37037506,9380249:0
)
(1,173:21839530,10166681:15197976,446948,141880
x1,173:22312698,10166681
x1,172:23179737,10166681
g1,172:23409117,10166681
x1,172:23773483,10166681
g1,172:24002863,10166681
x1,172:25350269,10166681
x1,172:26424389,10166681
g1,172:26653769,10166681
x1,172:28547079,10166681
g1,172:28776459,10166681
x1,172:30779216,10166681
g1,172:31008596,10166681
x1,172:31299572,10166681
g1,172:31528952,10166681
x1,172:31856632,10166681
x1,172:33618895,10166681
k1,173:37037506,10166681:3418611
g1,173:37037506,10166681
)
(1,174:21839530,10953113:15197976,446948,141880
(1,173:21839530,10953113:0,213447,0
g1,173:21839530,10953113
g1,173:21571014,10953113
g1,173:21177794,10953113
(1,173:21177794,10953113:268516,213447,0
(1,173:21177794,10953113:268516,213447,0
g1,173:21177794,10953113
$1,173:21177794,10953113
x1,173:21446310,10953113
$1,173:21446310,10953113
)
)
g1,173:21839530,10953113
)
x1,173:23367818,10953113
k1,173:23557054,10953113:189236
x1,173:23994165,10953113
k1,173:24183402,10953113:189237
x1,173:24838762,10953113
k1,173:25027998,10953113:189236
x1,173:26702429,10953113
k1,173:26891666,10953113:189237
x1,173:28092265,10953113
k1,173:28281501,10953113:189236
x1,173:29082340,10953113
k1,173:29271576,10953113:189236
x1,173:30035711,10953113
x1,173:30326687,10953113
k1,173:30515924,10953113:189237
x1,173:31025787,10953113
k1,173:31215023,10953113:189236
x1,173:32015862,10953113
k1,173:32205099,10953113:189237
x1,173:33588545,10953113
k1,173:33777781,10953113:189236
x1,173:35233325,10953113
x1,173:37037506,10953113
k1,173:37037506,10953113:0
)
(1,174:21839530,11739545:15197976,446948,7531
x1,174:22603665,11739545
g1,173:22833045,11739545
x1,173:23470044,11739545
x1,173:23878988,11739545
k1,174:37037506,11739545:13158518
g1,174:37037506,11739545
)
(1,175:21839530,12525977:15197976,446948,92400
(1,174:21839530,12525977:0,213447,0
g1,174:21839530,12525977
g1,174:21571014,12525977
g1,174:21177794,12525977
(1,174:21177794,12525977:268516,213447,0
(1,174:21177794,12525977:268516,213447,0
g1,174:21177794,12525977
$1,174:21177794,12525977
x1,174:21446310,12525977
$1,174:21446310,12525977
)
)
g1,174:21839530,12525977
)
x1,174:22858610,12525977
k1,174:23087044,12525977:228434
x1,174:23705700,12525977
x1,174:24251612,12525977
x1,174:24542588,12525977
x1,174:25036067,12525977
x1,174:25327043,12525977
x1,174:26346769,12525977
k1,174:26575203,12525977:228434
x1,174:27667018,12525977
x1,174:27912122,12525977
k1,174:28140557,12525977:228435
x1,174:29814980,12525977
k1,174:30043414,12525977:228434
x1,174:31317412,12525977
k1,174:31545846,12525977:228434
x1,174:31982957,12525977
x1,174:32437773,12525977
k1,174:32666207,12525977:228434
x1,174:33612543,12525977
k1,174:33840978,12525977:228435
x1,174:34641817,12525977
k1,174:34870251,12525977:228434
x1,174:35488907,12525977
x1,174:36034819,12525977
x1,174:36325795,12525977
x1,174:36819274,12525977
x1,174:37037506,12525977
k1,175:37037506,12525977:0
)
(1,175:21839530,13312409:15197976,446948,141880
x1,175:22130506,13312409
x1,175:23150232,13312409
g1,174:23379612,13312409
x1,174:24616924,13312409
x1,174:24862028,13312409
g1,174:25091408,13312409
x1,174:26765831,13312409
g1,174:26995211,13312409
x1,174:28050331,13312409
g1,174:28279711,13312409
x1,174:28570687,13312409
x1,174:28888543,13312409
x1,174:29689382,13312409
x1,174:30490221,13312409
x1,174:30945037,13312409
k1,175:37037506,13312409:6092469
g1,175:37037506,13312409
)
(1,177:20522434,14286137:16515072,446948,141880
x1,177:21323282,14286137
g1,176:21552662,14286137
x1,176:21843638,14286137
x1,176:23908651,14286137
g1,176:24138031,14286137
x1,176:25375981,14286137
g1,176:25605361,14286137
x1,176:27534719,14286137
g1,176:27764099,14286137
x1,176:28528243,14286137
g1,176:28757623,14286137
x1,176:30686318,14286137
g1,176:30915698,14286137
x1,176:32735600,14286137
g1,176:32964980,14286137
x1,176:33402091,14286137
g1,176:33631471,14286137
x1,176:34559455,14286137
k1,177:37037506,14286137:2478051
g1,177:37037506,14286137
)
(1,178:20522434,15741309:16515072,448587,135328
g1,178:20522434,15741309
x1,178:20922858,15741309
x1,178:20998225,15741309
g1,178:21325905,15741309
x1,178:21726329,15741309
x1,178:23133376,15741309
x1,178:23381751,15741309
g1,178:23611131,15741309
x1,178:24594171,15741309
g1,178:24823551,15741309
x1,178:25223975,15741309
x1,178:27688747,15741309
k1,178:37037506,15741309:9348759
g1,178:37037506,15741309
)
(1,186:20522434,16827390:16515072,451540,133360
h1,179:20522434,16827390:655360,0,0
x1,179:22270266,16827390
k1,179:22623588,16827390:353322
x1,179:23934283,16827390
k1,179:24287604,16827390:353321
x1,179:25125139,16827390
k1,179:25478461,16827390:353322
x1,179:25915572,16827390
k1,179:26268894,16827390:353322
x1,179:26924246,16827390
x1,179:28708765,16827390
k1,179:29062087,16827390:353322
x1,179:29280319,16827390
x1,179:29882591,16827390
x1,179:29986142,16827390
k1,179:30339463,16827390:353321
x1,179:30703839,16827390
x1,179:31273343,16827390
k1,179:31626665,16827390:353322
x1,179:32536953,16827390
k1,179:32890275,16827390:353322
x1,179:33800553,16827390
x1,179:34856320,16827390
k1,179:35209641,16827390:353321
x1,179:35919393,16827390
k1,179:36272715,16827390:353322
x1,179:37037506,16827390
k1,179:37037506,16827390:0
)
(1,186:20522434,17613822:16515072,446948,141880
x1,186:21214490,17613822
x1,186:22834522,17613822
k1,179:23043992,17613822:209470
x1,179:23517160,17613822
k1,179:23726611,17613822:209451
x1,179:24746337,17613822
x1,179:24928520,17613822
x1,179:26275926,17613822
k1,180:26485396,17613822:209470
x1,180:27031308,17613822
k1,180:27240778,17613822:209470
x1,180:28187114,17613822
k1,180:28396584,17613822:209470
x1,180:29015240,17613822
x1,180:30071015,17613822
k1,180:30280485,17613822:209470
x1,180:30717596,17613822
k1,180:30927066,17613822:209470
x1,180:31436274,17613822
x1,180:33110705,17613822
k1,180:33320176,17613822:209471
x1,180:34084320,17613822
k1,180:34293790,17613822:209470
x1,180:34949132,17613822
k1,180:35158602,17613822:209470
x1,180:36104938,17613822
x1,180:36614146,17613822
x1,180:36832378,17613822
x1,180:37037506,17613822
k1,186:37037506,17613822:0
)
(1,186:20522434,18400254:16515072,446948,141880
x1,186:21723042,18400254
k1,180:21926008,18400254:202966
x1,180:22216984,18400254
x1,180:22799582,18400254
x1,180:23982485,18400254
k1,180:24185451,18400254:202966
x1,180:24986299,18400254
x1,180:26042074,18400254
k1,180:26245040,18400254:202966
x1,180:27919463,18400254
k1,180:28122429,18400254:202966
x1,180:29870260,18400254
k1,181:30073227,18400254:202967
x1,181:30691883,18400254
k1,181:30894849,18400254:202966
x1,181:32314982,18400254
k1,181:32517948,18400254:202966
x1,181:33646450,18400254
x1,181:34483993,18400254
k1,181:34686959,18400254:202966
x1,181:35960966,18400254
k1,181:36163932,18400254:202966
x1,181:37037506,18400254
k1,181:37037506,18400254:0
)
(1,186:20522434,19186686:16515072,446948,141880
x1,186:21032297,19186686
k1,181:21305648,19186686:273351
x1,181:22543606,19186686
k1,181:22816956,19186686:273350
x1,181:23763292,19186686
k1,181:24036643,19186686:273351
x1,181:25165162,19186686
k1,181:25438512,19186686:273350
x1,181:26276055,19186686
x1,181:26593911,19186686
x1,181:27431454,19186686
k1,181:27704805,19186686:273351
x1,181:28360165,19186686
x1,181:29144629,19186686
k1,181:29417979,19186686:273350
x1,181:29927842,19186686
k1,181:30201193,19186686:273351
x1,181:31002032,19186686
k1,181:31275382,19186686:273350
x1,181:31894038,19186686
k1,182:31275382,19186686:-9824
x1,182:32394077,19186686
k1,182:32667428,19186686:273351
x1,182:33814290,19186686
k1,182:34087640,19186686:273350
x1,182:35252855,19186686
k1,182:35526206,19186686:273351
x1,182:35963317,19186686
k1,182:36236667,19186686:273350
x1,182:37037506,19186686
k1,182:37037506,19186686:0
)
(1,186:20522434,19973118:16515072,446948,141880
x1,186:21141090,19973118
x1,186:22196865,19973118
k1,182:22468725,19973118:271860
x1,182:23014629,19973118
x1,182:24870597,19973118
k1,182:25142456,19973118:271859
x1,182:26125478,19973118
k1,182:26397338,19973118:271860
x1,182:27417055,19973118
k1,182:27688914,19973118:271859
x1,182:28307570,19973118
k1,182:28579430,19973118:271860
x1,182:29780694,19973118
k1,182:30052554,19973118:271860
x1,182:30562417,19973118
k1,182:30834276,19973118:271859
x1,182:31380188,19973118
x1,182:32399259,19973118
k1,182:32671119,19973118:271860
x1,182:33144278,19973118
x1,182:33617437,19973118
x1,182:34892091,19973118
k1,182:35163950,19973118:271859
x1,182:36110286,19973118
k1,183:36382146,19973118:271860
x1,183:37037506,19973118
k1,183:37037506,19973118:0
)
(1,186:20522434,20759550:16515072,446948,141880
x1,186:21032297,20759550
x1,186:21650953,20759550
x1,186:21968809,20759550
x1,186:22806352,20759550
k1,183:23018343,20759550:211991
x1,183:23564247,20759550
x1,183:25293062,20759550
k1,183:25505052,20759550:211990
x1,183:27324963,20759550
k1,183:27536954,20759550:211991
x1,183:29284785,20759550
k1,183:29496776,20759550:211991
x1,183:30334319,20759550
k1,183:30546309,20759550:211990
x1,183:31164965,20759550
k1,183:31376956,20759550:211991
x1,183:32797089,20759550
k1,183:33009080,20759550:211991
x1,183:33518943,20759550
k1,183:33730933,20759550:211990
x1,183:35951923,20759550
k1,183:36163914,20759550:211991
x1,183:37037506,20759550
k1,183:37037506,20759550:0
)
(1,186:20522434,21545982:16515072,446948,141880
x1,186:22051386,21545982
k1,183:22218233,21545982:166847
x1,183:22873593,21545982
k1,183:23040439,21545982:166846
x1,183:23331415,21545982
x1,183:24079822,21545982
x1,183:24262005,21545982
x1,183:24552981,21545982
x1,183:25736547,21545982
k1,184:25903394,21545982:166847
x1,184:27577809,21545982
k1,184:27744656,21545982:166847
x1,184:28072336,21545982
x1,184:28975415,21545982
k1,184:29142261,21545982:166846
x1,184:30343533,21545982
k1,184:30510380,21545982:166847
x1,184:30801356,21545982
x1,184:31549763,21545982
x1,184:31731946,21545982
x1,184:32022922,21545982
x1,184:33297576,21545982
k1,184:33464423,21545982:166847
x1,184:34010327,21545982
k1,184:34177173,21545982:166846
x1,184:35050757,21545982
x1,184:36324755,21545982
k1,184:36491602,21545982:166847
x1,184:37037506,21545982
k1,184:37037506,21545982:0
)
(1,186:20522434,22332414:16515072,446948,141880
x1,186:21432722,22332414
x1,186:21869833,22332414
x1,186:22670672,22332414
k1,184:22862624,22332414:191952
x1,184:23845000,22332414
k1,184:24036951,22332414:191951
x1,184:24327927,22332414
x1,184:24645783,22332414
x1,184:25446622,22332414
x1,184:26411301,22332414
k1,185:26603253,22332414:191952
x1,185:27258613,22332414
k1,185:27450564,22332414:191951
x1,185:28288107,22332414
k1,185:28480059,22332414:191952
x1,185:28989922,22332414
x1,185:29700978,22332414
x1,185:30537866,22332414
x1,185:30902232,22332414
x1,185:31666367,22332414
k1,185:31858318,22332414:191951
x1,185:33642197,22332414
k1,185:33834149,22332414:191952
x1,185:34452805,22332414
x1,185:35471876,22332414
x1,185:37037506,22332414
k1,185:37037506,22332414:0
)
(1,186:20522434,23118846:16515072,446948,141880
x1,186:21068346,23118846
g1,185:21297726,23118846
x1,185:22098565,23118846
g1,185:22327945,23118846
x1,185:23674688,23118846
g1,185:23904068,23118846
x1,185:24231748,23118846
x1,185:24449980,23118846
x1,185:24765868,23118846
x1,185:25053571,23118846
x1,185:25563434,23118846
x1,185:26145386,23118846
x1,185:27547184,23118846
k1,186:37037506,23118846:9490322
g1,186:37037506,23118846
)
(1,187:20522434,24574019:16515072,448587,135328
g1,187:20522434,24574019
x1,187:21159442,24574019
g1,187:21487122,24574019
x1,187:23489215,24574019
g1,187:23718595,24574019
x1,187:24519434,24574019
g1,187:24748814,24574019
x1,187:27260789,24574019
k1,187:37037506,24574019:9776717
g1,187:37037506,24574019
)
(1,190:20522434,25660100:16515072,446948,141880
h1,188:20522434,25660100:655360,0,0
x1,188:23816905,25660100
k1,188:23978798,25660100:161893
x1,188:24524710,25660100
k1,188:24686604,25660100:161894
x1,188:26342684,25660100
k1,188:26504577,25660100:161893
x1,188:27304761,25660100
k1,188:27466654,25660100:161893
x1,188:28012566,25660100
x1,188:28328454,25660100
x1,188:31200857,25660100
k1,188:31362751,25660100:161894
x1,188:31981407,25660100
x1,188:33311766,25660100
k1,188:33473659,25660100:161893
x1,188:34456681,25660100
k1,188:34618575,25660100:161894
x1,188:36074774,25660100
k1,188:36236667,25660100:161893
x1,188:37037506,25660100
k1,188:37037506,25660100:0
)
(1,190:20522434,26446532:16515072,446948,141880
x1,190:22159506,26446532
k1,188:22443455,26446532:283949
x1,188:24482270,26446532
k1,188:24766219,26446532:283949
x1,188:25967491,26446532
k1,189:26251440,26446532:283949
x1,189:27706984,26446532
x1,189:27834784,26446532
k1,189:28118733,26446532:283949
x1,189:29647021,26446532
k1,189:29930969,26446532:283948
x1,189:30731153,26446532
k1,189:31015102,26446532:283949
x1,189:31670453,26446532
x1,189:31991580,26446532
k1,189:32275529,26446532:283949
x1,189:33841159,26446532
k1,189:34125108,26446532:283949
x1,189:37037506,26446532
k1,189:37037506,26446532:0
)
(1,190:20522434,27232964:16515072,446948,7531
x1,190:22014674,27232964
g1,189:22244054,27232964
x1,189:23190390,27232964
g1,189:23419770,27232964
x1,189:23892929,27232964
x1,189:24392968,27232964
g1,189:24622348,27232964
x1,189:26278428,27232964
k1,190:37037506,27232964:10759078
g1,190:37037506,27232964
)
(1,198:20522434,28046028:16515072,446948,141880
h1,191:20522434,28046028:655360,0,0
x1,191:24236336,28046028
k1,191:24655680,28046028:419344
x1,191:26147920,28046028
k1,191:26567265,28046028:419345
x1,191:27695784,28046028
x1,191:28606062,28046028
k1,191:29025406,28046028:419344
x1,191:29826245,28046028
k1,191:30245589,28046028:419344
x1,191:30755452,28046028
x1,191:31466508,28046028
x1,191:32485579,28046028
k1,191:32904924,28046028:419345
x1,191:34033443,28046028
x1,191:34688803,28046028
x1,191:36072250,28046028
k1,191:36491594,28046028:419344
x1,191:37037506,28046028
k1,191:37037506,28046028:0
)
(1,198:20522434,28832460:16515072,446948,141880
x1,198:21723706,28832460
k1,191:22027880,28832460:304174
x1,191:22646536,28832460
x1,191:23483424,28832460
k1,191:23787599,28832460:304175
x1,191:24733935,28832460
k1,191:25038109,28832460:304174
x1,191:25838293,28832460
k1,191:26142467,28832460:304174
x1,191:26980010,28832460
k1,191:27284185,28832460:304175
x1,191:28121728,28832460
x1,191:28303911,28832460
x1,191:29577909,28832460
k1,192:29882083,28832460:304174
x1,192:30792371,28832460
x1,192:31120051,28832460
x1,192:31848146,28832460
x1,192:32939961,28832460
k1,192:33244135,28832460:304174
x1,192:33753998,28832460
k1,192:34058173,28832460:304175
x1,192:35258781,28832460
k1,192:35562955,28832460:304174
x1,192:36909706,28832460
x1,192:37037506,28832460
k1,192:37037506,28832460:0
)
(1,198:20522434,29618892:16515072,446948,141880
x1,198:21250538,29618892
x1,198:22051377,29618892
x1,198:23107144,29618892
k1,192:23335671,29618892:228527
x1,192:23845534,29618892
x1,192:25265029,29618892
k1,192:25493555,29618892:228526
x1,192:26257699,29618892
x1,192:27240739,29618892
x1,192:27879706,29618892
x1,192:28826042,29618892
x1,192:30391672,29618892
k1,192:30620198,29618892:228526
x1,192:31566534,29618892
k1,192:31795061,29618892:228527
x1,192:32741389,29618892
x1,192:33032365,29618892
x1,192:34706133,29618892
k1,193:34934659,29618892:228526
x1,193:36044835,29618892
k1,193:36273362,29618892:228527
x1,193:37037506,29618892
k1,193:37037506,29618892:0
)
(1,198:20522434,30405324:16515072,446948,141880
x1,198:22033017,30405324
k1,193:22352325,30405324:319308
x1,193:23153164,30405324
k1,193:23472472,30405324:319308
x1,193:24091128,30405324
x1,193:25291727,30405324
k1,193:25611035,30405324:319308
x1,193:26848985,30405324
k1,193:27168293,30405324:319308
x1,193:27678156,30405324
k1,193:27997464,30405324:319308
x1,193:28871048,30405324
k1,193:29190356,30405324:319308
x1,193:29627467,30405324
k1,193:29946775,30405324:319308
x1,193:31620551,30405324
x1,193:32458094,30405324
k1,193:32777402,30405324:319308
x1,193:33105082,30405324
x1,193:33559898,30405324
k1,193:33879206,30405324:319308
x1,193:34898278,30405324
k1,193:35217586,30405324:319308
x1,193:35508562,30405324
x1,193:36200618,30405324
x1,193:37037506,30405324
k1,194:37037506,30405324:0
)
(1,198:20522434,31191756:16515072,446948,141880
x1,198:21432066,31191756
x1,198:22451792,31191756
x1,198:22742768,31191756
k1,194:22994441,31191756:251673
x1,194:23758585,31191756
k1,194:24010258,31191756:251673
x1,194:25211530,31191756
k1,194:25463202,31191756:251672
x1,194:26337441,31191756
x1,194:27174329,31191756
k1,194:27426002,31191756:251673
x1,194:28335634,31191756
x1,194:29774128,31191756
k1,194:30025801,31191756:251673
x1,194:30972137,31191756
k1,194:31223810,31191756:251673
x1,194:31987945,31191756
x1,194:32788784,31191756
k1,194:33040456,31191756:251672
x1,194:34277768,31191756
x1,194:34568744,31191756
k1,194:34820417,31191756:251673
x1,194:35584561,31191756
k1,194:35836234,31191756:251673
x1,194:37037506,31191756
k1,194:37037506,31191756:0
)
(1,198:20522434,31978188:16515072,446948,141880
x1,198:20995593,31978188
x1,198:21796432,31978188
k1,195:22025465,31978188:229033
x1,195:22389831,31978188
x1,195:23209013,31978188
k1,195:23438045,31978188:229032
x1,195:24748757,31978188
x1,195:25258620,31978188
k1,195:25487653,31978188:229033
x1,195:27143733,31978188
k1,195:27372766,31978188:229033
x1,195:28574030,31978188
k1,195:28803062,31978188:229032
x1,195:29348966,31978188
k1,195:29577999,31978188:229033
x1,195:29868975,31978188
x1,195:30617398,31978188
x1,195:32036876,31978188
x1,195:32491692,31978188
k1,195:32720725,31978188:229033
x1,195:33740442,31978188
k1,195:33969474,31978188:229032
x1,195:34478682,31978188
x1,195:35825433,31978188
k1,195:36054466,31978188:229033
x1,195:37037506,31978188
k1,195:37037506,31978188:0
)
(1,198:20522434,32764620:16515072,446948,141880
x1,198:21032297,32764620
k1,195:21308767,32764620:276470
x1,195:21927423,32764620
x1,195:22764966,32764620
k1,195:23041437,32764620:276471
x1,195:23332413,32764620
k1,195:23608883,32764620:276470
x1,195:24846833,32764620
k1,196:25123303,32764620:276470
x1,196:25851398,32764620
k1,196:26127868,32764620:276470
x1,196:27074842,32764620
k1,196:27351313,32764620:276471
x1,196:28643009,32764620
k1,196:28919479,32764620:276470
x1,196:30448395,32764620
k1,196:30724865,32764620:276470
x1,196:31234728,32764620
k1,196:31511198,32764620:276470
x1,196:32129854,32764620
x1,196:32639717,32764620
x1,196:33659443,32764620
k1,196:33935914,32764620:276471
x1,196:34445777,32764620
k1,196:34722247,32764620:276470
x1,196:35523086,32764620
k1,196:35799556,32764620:276470
x1,196:37037506,32764620
k1,196:37037506,32764620:0
)
(1,198:20522434,33551052:16515072,446948,141880
x1,198:21068346,33551052
x1,198:21396026,33551052
x1,198:22842401,33551052
k1,196:23005729,33551052:163328
x1,196:23661089,33551052
k1,196:23824417,33551052:163328
x1,196:24625256,33551052
k1,196:24788585,33551052:163329
x1,196:25989857,33551052
k1,196:26153185,33551052:163328
x1,196:26808545,33551052
k1,197:26153185,33551052:-16384
x1,197:27593009,33551052
k1,197:27756337,33551052:163328
x1,197:29212536,33551052
k1,197:29375864,33551052:163328
x1,197:29885727,33551052
k1,197:30049055,33551052:163328
x1,197:30558918,33551052
x1,197:31269974,33551052
x1,197:32106862,33551052
x1,197:32471228,33551052
x1,197:33235363,33551052
k1,197:33398692,33551052:163329
x1,197:34199531,33551052
k1,197:34362859,33551052:163328
x1,197:35600171,33551052
k1,197:35763499,33551052:163328
x1,197:37037506,33551052
k1,197:37037506,33551052:0
)
(1,198:20522434,34337484:16515072,446948,7531
x1,198:21323273,34337484
g1,197:21552653,34337484
x1,197:22025812,34337484
x1,197:22689691,34337484
k1,198:37037506,34337484:14347815
g1,198:37037506,34337484
)
(1,205:20522434,35150547:16515072,446948,141880
h1,199:20522434,35150547:655360,0,0
x1,199:21578218,35150547
x1,199:21823322,35150547
x1,199:22323361,35150547
k1,199:22565291,35150547:241930
x1,199:24057531,35150547
k1,199:24299460,35150547:241929
x1,199:24627140,35150547
x1,199:24845372,35150547
x1,199:25161260,35150547
x1,199:25448963,35150547
x1,199:26540778,35150547
k1,199:26782708,35150547:241930
x1,199:27583547,35150547
k1,199:27825477,35150547:241930
x1,199:28663020,35150547
x1,199:29391107,35150547
k1,199:29633036,35150547:241929
x1,199:30288396,35150547
k1,199:30530326,35150547:241930
x1,199:30821302,35150547
k1,199:31063231,35150547:241929
x1,199:31572439,35150547
x1,199:32045598,35150547
x1,199:33702323,35150547
k1,199:33944253,35150547:241930
x1,199:34454116,35150547
x1,199:34745092,35150547
x1,199:35254300,35150547
x1,199:36273371,35150547
x1,199:37037506,35150547
k1,199:37037506,35150547:0
)
(1,205:20522434,35936979:16515072,446948,141880
x1,205:21141090,35936979
x1,205:21996969,35936979
k1,199:22293602,35936979:296633
x1,199:22657978,35936979
x1,199:23194066,35936979
k1,199:23490698,35936979:296632
x1,199:23781674,35936979
x1,199:24099530,35936979
x1,199:24900369,35936979
x1,199:25865048,35936979
k1,200:26161681,35936979:296633
x1,200:26962520,35936979
k1,200:27259152,35936979:296632
x1,200:27877808,35936979
x1,200:28714696,35936979
k1,200:29011329,35936979:296633
x1,200:29375695,35936979
x1,200:30031037,35936979
k1,200:30327670,35936979:296633
x1,200:30764781,35936979
k1,200:31061413,35936979:296632
x1,200:31862252,35936979
k1,200:32158885,35936979:296633
x1,200:32886980,35936979
x1,200:34233731,35936979
k1,200:34530363,35936979:296632
x1,200:35003522,35936979
x1,200:35503561,35936979
k1,200:35800194,35936979:296633
x1,200:37037506,35936979
k1,200:37037506,35936979:0
)
(1,205:20522434,36723411:16515072,446948,141880
x1,205:21141090,36723411
x1,205:22596626,36723411
k1,200:22822834,36723411:226208
x1,200:23478176,36723411
k1,200:23704383,36723411:226207
x1,200:24614671,36723411
x1,200:25160575,36723411
x1,200:26616774,36723411
k1,200:26842982,36723411:226208
x1,200:27643821,36723411
x1,200:28116980,36723411
x1,200:28990554,36723411
k1,201:29216761,36723411:226207
x1,201:29725969,36723411
x1,201:30927215,36723411
k1,201:31153423,36723411:226208
x1,201:32099759,36723411
k1,201:32325967,36723411:226208
x1,201:33417782,36723411
x1,201:33745462,36723411
x1,201:34982757,36723411
k1,201:35208964,36723411:226207
x1,201:35864324,36723411
k1,201:36090532,36723411:226208
x1,201:37037506,36723411
k1,201:37037506,36723411:0
)
(1,205:20522434,37509843:16515072,446948,141880
x1,205:21468770,37509843
k1,201:21858853,37509843:390083
x1,201:23333395,37509843
k1,201:23723479,37509843:390084
x1,201:24159943,37509843
k1,201:24550026,37509843:390083
x1,201:25860073,37509843
k1,201:26250157,37509843:390084
x1,201:27050341,37509843
k1,201:27440424,37509843:390083
x1,201:28095775,37509843
x1,201:28416902,37509843
k1,201:28806985,37509843:390083
x1,201:29352897,37509843
k1,201:29742981,37509843:390084
x1,201:31089732,37509843
k1,201:31479815,37509843:390083
x1,201:32608335,37509843
x1,201:34337805,37509843
k1,202:34727889,37509843:390084
x1,202:35528728,37509843
k1,202:35918811,37509843:390083
x1,202:36537467,37509843
x1,202:37037506,37509843
k1,202:37037506,37509843:0
)
(1,205:20522434,38296275:16515072,446948,141880
x1,205:20995593,38296275
x1,202:21306889,38296275
x1,202:21770224,38296275
k1,202:22020179,38296275:249955
x1,202:23257491,38296275
k1,202:23507446,38296275:249955
x1,202:24381038,38296275
x1,202:24999694,38296275
x1,202:26345782,38296275
k1,202:26595736,38296275:249954
x1,202:27360536,38296275
x1,202:28489055,38296275
k1,202:28739010,38296275:249955
x1,202:29394370,38296275
x1,202:30195209,38296275
x1,202:31359760,38296275
k1,202:31609715,38296275:249955
x1,202:33357546,38296275
k1,202:33607501,38296275:249955
x1,202:34226157,38296275
k1,202:34476111,38296275:249954
x1,202:35677375,38296275
k1,202:35927330,38296275:249955
x1,202:37037506,38296275
k1,203:37037506,38296275:0
)
(1,205:20522434,39082707:16515072,446948,141880
x1,205:21141090,39082707
x1,205:21468770,39082707
x1,205:21770241,39082707
x1,205:23325392,39082707
x1,205:23446640,39082707
k1,203:23741633,39082707:294993
x1,203:24142048,39082707
k1,203:24437040,39082707:294992
x1,203:25747087,39082707
k1,203:26042080,39082707:294993
x1,203:26842264,39082707
k1,203:27137256,39082707:294992
x1,203:27974799,39082707
k1,203:28269792,39082707:294993
x1,203:28742951,39082707
k1,203:29037943,39082707:294992
x1,203:30239189,39082707
k1,203:30534182,39082707:294993
x1,203:31189533,39082707
x1,203:31510660,39082707
k1,203:31805652,39082707:294992
x1,203:32934172,39082707
x1,203:34663642,39082707
k1,203:34958635,39082707:294993
x1,203:36087154,39082707
k1,203:36382146,39082707:294992
x1,203:37037506,39082707
k1,203:37037506,39082707:0
)
(1,205:20522434,39869139:16515072,446948,7531
x1,205:21432722,39869139
x1,205:22924962,39869139
g1,203:23154342,39869139
x1,203:24902173,39869139
g1,204:25131553,39869139
x1,204:25750209,39869139
g1,204:25979589,39869139
x1,204:26489452,39869139
x1,204:27217547,39869139
x1,204:28946379,39869139
k1,205:37037506,39869139:8091127
g1,205:37037506,39869139
)
(1,206:20522434,41324312:16515072,448587,135328
g1,206:20522434,41324312
x1,206:21159442,41324312
g1,206:21487122,41324312
x1,206:21887546,41324312
x1,206:22950528,41324312
x1,206:23472183,41324312
g1,206:23701563,41324312
x1,206:24684603,41324312
g1,206:24913983,41324312
x1,206:25278359,41324312
x1,206:26601517,41324312
k1,206:37037506,41324312:10435989
g1,206:37037506,41324312
)
(1,213:20522434,42410393:16515072,448587,141880
k1,207:21833154,42410393:1310720
x1,207:22379066,42410393
k1,207:22706746,42410393:327680
x1,207:23107170,42410393
x1,207:23382425,42410393
x1,207:23819536,42410393
x1,207:24839262,42410393
x1,207:25676805,42410393
k1,207:26048120,42410393:371315
x1,207:26448544,42410393
x1,207:26928918,42410393
x1,207:27511526,42410393
x1,207:28033181,42410393
k1,207:28404496,42410393:371315
x1,207:29387536,42410393
k1,207:29758851,42410393:371315
x1,207:30123227,42410393
x1,207:30390618,42410393
x1,207:31664617,42410393
k1,207:32035931,42410393:371314
k1,207:32035931,42410393:109250
h1,207:32145181,42410393:0,0,0
k1,207:32145181,42410393:0
x1,207:33564668,42410393
k1,207:33935983,42410393:371315
x1,207:34628039,42410393
x1,207:35719855,42410393
k1,207:36091170,42410393:371315
x1,207:37037506,42410393
k1,207:37037506,42410393:0
)
(1,213:20522434,43196825:16515072,446948,141880
x1,213:20995593,43196825
x1,213:22051360,43196825
k1,207:22283701,43196825:232341
x1,207:22756860,43196825
k1,207:22989201,43196825:232341
x1,207:23790040,43196825
k1,207:24022380,43196825:232340
x1,207:24859923,43196825
k1,207:25092264,43196825:232341
x1,207:26038600,43196825
k1,207:26270941,43196825:232341
x1,207:27108484,43196825
x1,207:28128210,43196825
k1,208:28360551,43196825:232341
x1,208:28906463,43196825
k1,208:29138804,43196825:232341
x1,208:31523634,43196825
k1,208:31755974,43196825:232340
x1,208:32229142,43196825
x1,208:32508325,43196825
x1,208:33332764,43196825
k1,208:33565105,43196825:232341
x1,208:34656920,43196825
x1,208:35494463,43196825
k1,208:35726804,43196825:232341
x1,208:37037506,43196825
k1,208:37037506,43196825:0
)
(1,213:20522434,43983257:16515072,446948,141880
x1,213:21032297,43983257
k1,208:21267062,43983257:234765
x1,208:22067901,43983257
k1,208:22302666,43983257:234765
x1,208:23322392,43983257
x1,208:24123231,43983257
k1,208:24357996,43983257:234765
x1,208:24903908,43983257
k1,208:25138673,43983257:234765
x1,208:27523503,43983257
k1,208:27758268,43983257:234765
x1,208:28667900,43983257
x1,208:29274764,43983257
k1,208:29509529,43983257:234765
x1,208:30201585,43983257
x1,208:31293401,43983257
k1,209:31528166,43983257:234765
x1,209:32474502,43983257
k1,209:32709267,43983257:234765
x1,209:33182426,43983257
x1,209:34238193,43983257
k1,209:34472958,43983257:234765
x1,209:35601477,43983257
k1,209:35836242,43983257:234765
x1,209:37037506,43983257
k1,209:37037506,43983257:0
)
(1,213:20522434,44769689:16515072,446948,141880
x1,213:22160154,44769689
k1,209:22495061,44769689:334907
x1,209:23660284,44769689
k1,209:23995191,44769689:334907
x1,209:26380021,44769689
k1,209:26714928,44769689:334907
x1,209:27589167,44769689
x1,209:28426055,44769689
k1,209:28760963,44769689:334908
x1,209:29670595,44769689
x1,209:30945249,44769689
k1,209:31280156,44769689:334907
x1,209:33027987,44769689
k1,209:33362894,44769689:334907
x1,209:33981550,44769689
k1,209:34316457,44769689:334907
x1,209:34935113,44769689
x1,209:35444976,44769689
x1,209:35901760,44769689
k1,210:36236667,44769689:334907
x1,210:37037506,44769689
k1,210:37037506,44769689:0
)
(1,213:20522434,45556121:16515072,446948,141880
x1,213:21214490,45556121
x1,213:22488489,45556121
k1,210:22833145,45556121:344656
x1,210:23306304,45556121
x1,210:24107143,45556121
k1,210:24451799,45556121:344656
x1,210:25944039,45556121
k1,210:26288695,45556121:344656
x1,210:28036526,45556121
k1,210:28381182,45556121:344656
x1,210:28999838,45556121
x1,210:30127702,45556121
k1,210:30472358,45556121:344656
x1,210:31418694,45556121
x1,210:31736550,45556121
x1,210:32017702,45556121
k1,210:32362358,45556121:344656
x1,210:33163197,45556121
k1,210:33507853,45556121:344656
x1,210:33981012,45556121
x1,210:35200619,45556121
k1,210:35545275,45556121:344656
x1,210:36091187,45556121
x1,210:37037506,45556121
k1,210:37037506,45556121:0
)
(1,213:20522434,46342553:16515072,446948,141880
x1,213:21214490,46342553
x1,213:22306306,46342553
k1,211:22633107,46342553:326801
x1,211:23579443,46342553
k1,211:23906244,46342553:326801
x1,211:24379403,46342553
x1,211:25435170,46342553
k1,211:25761971,46342553:326801
x1,211:26271179,46342553
x1,211:26962570,46342553
k1,211:27289371,46342553:326801
x1,211:28090210,46342553
x1,211:28408066,46342553
k1,211:28734867,46342553:326801
x1,211:29535051,46342553
k1,211:29861852,46342553:326801
x1,211:31135850,46342553
k1,211:31462651,46342553:326801
x1,211:31972514,46342553
k1,211:32299315,46342553:326801
x1,211:33100154,46342553
k1,211:33426955,46342553:326801
x1,211:33900114,46342553
x1,211:34563993,46342553
k1,211:34890794,46342553:326801
x1,211:35909866,46342553
k1,211:36236667,46342553:326801
x1,211:37037506,46342553
k1,211:37037506,46342553:0
)
(1,213:20522434,47128985:16515072,446948,141880
x1,213:21141090,47128985
x1,213:21687002,47128985
x1,213:21977978,47128985
x1,213:22471457,47128985
x1,213:22762433,47128985
x1,213:23782159,47128985
g1,211:24011539,47128985
x1,211:25340594,47128985
g1,212:25569974,47128985
x1,212:25897654,47128985
h1,212:25897654,47128985:0,0,0
x1,212:26352470,47128985
g1,212:26581850,47128985
x1,212:26872826,47128985
x1,212:27184122,47128985
x1,212:27792954,47128985
g1,212:28022334,47128985
x1,212:28495493,47128985
g1,212:28724873,47128985
x1,212:29525712,47128985
g1,212:29755092,47128985
x1,212:30082772,47128985
x1,212:30373748,47128985
x1,212:31201467,47128985
x1,212:32366690,47128985
g1,212:32596070,47128985
x1,212:33141982,47128985
g1,212:33371362,47128985
x1,212:33662338,47128985
g1,212:33891718,47128985
x1,212:34765302,47128985
x1,212:36311933,47128985
k1,213:37037506,47128985:725573
g1,213:37037506,47128985
)
]
g1,246:37037506,47128985
)
)
]
(1,246:3220930,49788574:33816576,0,0
h1,246:3220930,49788574:33816576,0,0
)
]
]
!74405
}2
!10
{3
[1,293:4736286,49788574:32301220,45052288,0
(1,293:4736286,4736286:0,0,0
[1,293:0,4736286:0,0,0
(1,293:0,0:0,0,0
g1,293:0,0
)
]
)
[1,293:3220930,49788574:33816576,48703060,0
[1,293:3220930,1871946:33816576,786432,0
(1,293:3220930,1871946:33816576,0,0
h1,293:3220930,1871946:33816576,0,0
)
]
[1,293:3220930,47128985:33816576,44040192,0
(1,293:3220930,47128985:33816576,44040192,0
(1,293:3220930,47128985:16515072,44040192,0
[1,271:3220930,47128985:16515072,44040192,0
[1,229:3220930,7990881:16515072,4902088,0
[1,229:3220930,7990881:16515072,4902088,0
(1,215:3220930,3875225:16515072,786432,0
k1,215:10479175,3875225:7258245
h1,215:10479175,3875225:0,0,0
(1,215:10479175,3875225:0,786432,0
r1,293:10479175,3875225:0,786432,0
)
x1,215:10799514,3875225
x1,215:12119667,3875225
g1,215:12303171,3875225
x1,215:12477757,3875225
g1,215:12477757,3875225
k1,215:19736002,3875225:7258245
)
(1,215:3220930,4465049:16515072,355990,6550
k1,215:9112651,4465049:5891721
h1,215:9112651,4465049:0,0,0
x1,215:9459205,4465049
x1,215:10614192,4465049
g1,215:10745264,4465049
x1,215:11961596,4465049
g1,215:12092668,4465049
x1,215:13844281,4465049
g1,215:13844281,4465049
k1,215:19736002,4465049:5891721
)
(1,228:3220930,6509768:16515072,1350041,1087897
k1,228:4787020,6509768:1566090
(1,216:4787020,6509768:0,0,0
g1,216:4787020,6509768
g1,216:4787020,6509768
g1,216:4459340,6509768
(1,216:4459340,6509768:0,0,0
)
g1,216:4787020,6509768
)
(1,226:4787020,6509768:13199389,1350041,1087897
$1,226:4787020,6509768
[1,226:4787020,6509768:13199389,1350041,1087897
(1,220:4787020,5598816:13199389,412875,176949
g1,219:4787020,5598816
(1,219:4787020,5598816:2020071,412875,176949
r1,293:4787020,5598816:0,589824,176949
g1,219:4773913,5598816
r1,293:4800127,5598816:26214,589824,176949
g1,219:4787020,5598816
g1,219:5180236,5598816
g1,219:5180236,5598816
g1,219:5180237,5598816
x1,219:5529933,5598816
x1,219:6413875,5598816
g1,219:6413875,5598816
g1,219:6807091,5598816
g1,219:6793984,5598816
r1,293:6820198,5598816:26214,589824,176949
g1,219:6807091,5598816
)
g1,219:6807091,5598816
(1,220:6807091,5598816:5801204,412875,176949
r1,293:6807091,5598816:0,589824,176949
g1,219:6793984,5598816
r1,293:6820198,5598816:26214,589824,176949
g1,219:6807091,5598816
g1,219:7200307,5598816
k1,219:10083086,5598816:2882779
g1,219:10083087,5598816
x1,219:10432783,5598816
x1,219:11316725,5598816
g1,219:11513333,5598816
x1,219:13319490,5598816
g1,219:13516098,5598816
x1,219:14710415,5598816
k1,219:17593193,5598816:2882778
g1,219:17986409,5598816
g1,219:17973302,5598816
r1,293:17999516,5598816:26214,589824,176949
g1,219:17986409,5598816
h1,219:17986409,5598816:0,0,0
)
g1,226:12608295,5598816
h1,226:12608295,5598816:2689057,0,0
g1,226:15297352,5598816
h1,226:15297352,5598816:2689057,0,0
g1,220:17986409,5598816
)
(1,220:4787020,5801979:13199389,26214,0
g1,220:4787020,5801979
h1,220:4787020,5801979:2020071,26214,0
g1,220:6807091,5801979
(1,220:6807091,5801979:5801204,26214,0
g1,220:17986409,5801979
)
g1,226:12608295,5801979
h1,226:12608295,5801979:2689057,0,0
g1,226:15297352,5801979
h1,226:15297352,5801979:2689057,0,0
g1,220:17986409,5801979
)
(1,222:4787020,6188640:13199389,412875,176949
g1,221:4787020,6188640
(1,221:4787020,6188640:2020071,412875,176949
r1,293:4787020,6188640:0,589824,176949
g1,221:4773913,6188640
r1,293:4800127,6188640:26214,589824,176949
g1,221:4787020,6188640
g1,221:5180236,6188640
k1,221:5199897,6188640:19661
g1,221:5199898,6188640
x1,221:6394215,6188640
k1,221:6413875,6188640:19660
g1,221:6807091,6188640
g1,221:6793984,6188640
r1,293:6820198,6188640:26214,589824,176949
g1,221:6807091,6188640
)
g1,221:6807091,6188640
(1,221:6807091,6188640:5801204,412875,176949
g1,221:7200307,6188640
g1,221:7200307,6188640
g1,221:7200308,6188640
x1,221:7520647,6188640
x1,221:8375232,6188640
g1,221:8571840,6188640
x1,221:10203405,6188640
g1,221:10400013,6188640
x1,221:12206171,6188640
g1,221:12215079,6188640
g1,221:12608295,6188640
g1,221:12595188,6188640
r1,293:12621402,6188640:26214,589824,176949
g1,221:12608295,6188640
)
g1,221:12608295,6188640
(1,221:12608295,6188640:2689057,412875,176949
g1,221:13001511,6188640
g1,221:13001511,6188640
g1,221:13001512,6188640
x1,221:14895228,6188640
g1,221:14904136,6188640
g1,221:15297352,6188640
g1,221:15284245,6188640
r1,293:15310459,6188640:26214,589824,176949
g1,221:15297352,6188640
)
g1,221:15297352,6188640
(1,222:15297352,6188640:2689057,412875,176949
g1,221:15690568,6188640
g1,221:15690568,6188640
g1,221:15690569,6188640
x1,221:17584285,6188640
g1,222:17593193,6188640
g1,222:17986409,6188640
g1,222:17973302,6188640
r1,293:17999516,6188640:26214,589824,176949
g1,222:17986409,6188640
)
g1,222:17986409,6188640
)
(1,224:4787020,6804678:13199389,412875,176949
g1,223:4787020,6804678
(1,223:4787020,6804678:2020071,412875,176949
r1,293:4787020,6804678:0,589824,176949
g1,223:4773913,6804678
r1,293:4800127,6804678:26214,589824,176949
g1,223:4787020,6804678
g1,223:5180236,6804678
k1,223:5290070,6804678:109834
g1,223:5290071,6804678
x1,223:6047140,6804678
x1,223:6304042,6804678
k1,223:6413875,6804678:109833
g1,223:6807091,6804678
g1,223:6793984,6804678
r1,293:6820198,6804678:26214,589824,176949
g1,223:6807091,6804678
)
g1,223:6807091,6804678
(1,223:6807091,6804678:5801204,412875,176949
g1,223:7200307,6804678
k1,223:7803273,6804678:602966
g1,223:7803274,6804678
x1,223:8938872,6804678
g1,223:9122376,6804678
x1,223:10141576,6804678
g1,223:10325080,6804678
x1,223:11082149,6804678
x1,223:11339051,6804678
$1,223:11339051,6804678
(1,223:11339051,6619648:273063,169300,0
x1,223:11579346,6619648
)
$1,223:11612114,6804678
k1,223:12215079,6804678:602965
g1,223:12608295,6804678
g1,223:12595188,6804678
r1,293:12621402,6804678:26214,589824,176949
g1,223:12608295,6804678
)
g1,223:12608295,6804678
(1,223:12608295,6804678:2689057,412875,176949
g1,223:13001511,6804678
k1,223:13952824,6804678:951313
k1,223:14904136,6804678:951312
g1,223:15297352,6804678
g1,223:15284245,6804678
r1,293:15310459,6804678:26214,589824,176949
g1,223:15297352,6804678
)
g1,223:15297352,6804678
(1,224:15297352,6804678:2689057,412875,176949
g1,223:15690568,6804678
k1,223:16641881,6804678:951313
k1,224:17593193,6804678:951312
g1,224:17986409,6804678
g1,224:17973302,6804678
r1,293:17999516,6804678:26214,589824,176949
g1,224:17986409,6804678
)
g1,224:17986409,6804678
)
(1,226:4787020,7420716:13199389,412875,176949
g1,225:4787020,7420716
(1,226:4787020,7420716:2020071,412875,176949
r1,293:4787020,7420716:0,589824,176949
g1,225:5180236,7420716
g1,225:5180237,7420716
$1,225:5180237,7420716
(1,225:5180237,7235686:273063,169300,0
x1,225:5420532,7235686
)
$1,225:5453300,7420716
x1,225:7026145,7420716
g1,225:7209649,7420716
x1,225:7646379,7420716
g1,225:7829883,7420716
x1,225:8062664,7420716
g1,225:8246168,7420716
x1,225:8566507,7420716
x1,225:9398020,7420716
g1,225:9581524,7420716
x1,225:11460033,7420716
k1,225:17593193,7420716:6133160
g1,225:17986409,7420716
h1,225:17986409,7420716:0,0,0
)
g1,226:6807091,7420716
h1,226:6807091,7420716:5801204,0,0
g1,226:12608295,7420716
h1,226:12608295,7420716:2689057,0,0
g1,226:15297352,7420716
h1,226:15297352,7420716:2689057,0,0
g1,226:17986409,7420716
)
]
$1,226:17986409,6509768
)
g1,226:18169913,6509768
g1,228:18169913,6509768
k1,228:19736002,6509768:1566089
)
]
]
[1,235:3220930,22589783:16515072,13930230,0
[1,235:3220930,22589783:16515072,13930230,0
(1,232:3220930,21296631:16515072,12401146,0
k1,232:3308392,21296631:87462
(1,232:3308392,21296631:16340148,12401146,0
(1,232:3308392,21296631:16340189,12401177,0
(1,232:3308392,21296631:16340189,12401177,0
(1,232:3308392,21296631:0,12401177,0
(1,232:3308392,21296631:0,12401177,0
(1,232:3308392,21296631:16340189,12401177,0
)
k1,232:3308392,21296631:-16340189
)
)
g1,232:19648581,21296631
)
)
)
k1,232:19736002,21296631:87462
)
(1,233:3220930,22476279:16515072,357558,113504
k1,233:7508835,22476279:4287905
(1,233:7508835,22476279:7939262,357558,113504
x1,233:8339299,22476279
g1,233:8522803,22476279
x1,233:8916019,22476279
g1,233:9099523,22476279
g1,233:9283027,22476279
x1,233:11146854,22476279
g1,233:11330358,22476279
x1,233:11767088,22476279
g1,233:11950592,22476279
x1,233:12183373,22476279
g1,233:12366877,22476279
x1,233:13590033,22476279
g1,233:13773537,22476279
x1,233:15448097,22476279
)
k1,233:19736002,22476279:4287905
)
]
]
(1,246:3220930,24595388:16515072,446948,141880
h1,237:3220930,24595388:655360,0,0
x1,237:5587417,24595388
k1,237:5845208,24595388:257791
x1,237:6536608,24595388
x1,237:7774558,24595388
k1,237:8032350,24595388:257792
x1,237:9051422,24595388
k1,237:9309213,24595388:257791
x1,237:9636893,24595388
k1,237:9894684,24595388:257791
x1,237:11242090,24595388
k1,237:11499882,24595388:257792
x1,237:11900306,24595388
x1,237:13115319,24595388
k1,237:13373110,24595388:257791
x1,237:14137254,24595388
x1,237:14594038,24595388
k1,237:14851829,24595388:257791
x1,237:15616629,24595388
x1,237:16745148,24595388
k1,237:17002940,24595388:257792
x1,237:17767084,24595388
k1,237:18024875,24595388:257791
x1,237:18899114,24595388
x1,237:19736002,24595388
k1,237:19736002,24595388:0
)
(1,246:3220930,25381820:16515072,446948,141880
x1,246:3694089,25381820
x1,246:4913696,25381820
k1,237:5149482,25381820:235786
x1,237:6168554,25381820
k1,237:6404341,25381820:235787
x1,237:6877509,25381820
x1,237:7999476,25381820
k1,237:8235262,25381820:235786
x1,237:9763541,25381820
k1,238:9999327,25381820:235786
x1,238:11127846,25381820
k1,238:11363632,25381820:235786
x1,238:12456103,25381820
x1,238:13548574,25381820
k1,238:13784361,25381820:235787
x1,238:14330273,25381820
k1,238:14566059,25381820:235786
x1,238:15184715,25381820
x1,238:15730627,25381820
x1,238:16021603,25381820
x1,238:16515082,25381820
x1,238:16806058,25381820
x1,238:18080712,25381820
k1,238:18316498,25381820:235786
x1,238:19736002,25381820
k1,238:19736002,25381820:0
)
(1,246:3220930,26168252:16515072,446948,141880
x1,246:4276696,26168252
x1,246:5114239,26168252
k1,238:5303130,26168252:188891
x1,238:6177369,26168252
x1,238:7014257,26168252
k1,238:7203147,26168252:188890
x1,238:8258914,26168252
k1,238:8447805,26168252:188891
x1,238:8920964,26168252
x1,238:9976731,26168252
k1,238:10165622,26168252:188891
x1,238:10675485,26168252
k1,238:10864375,26168252:188890
x1,238:11155351,26168252
k1,239:10864375,26168252:-13104
x1,239:11469927,26168252
x1,239:12294366,26168252
k1,239:12483257,26168252:188891
x1,239:13429593,26168252
x1,239:14230433,26168252
x1,239:15067976,26168252
k1,239:15256867,26168252:188891
x1,239:16057706,26168252
k1,239:16246597,26168252:188891
x1,239:17883669,26168252
x1,239:18011469,26168252
k1,239:18200359,26168252:188890
x1,239:18928455,26168252
k1,239:19117346,26168252:188891
x1,239:19736002,26168252
k1,239:19736002,26168252:0
)
(1,246:3220930,26954684:16515072,446948,141880
x1,246:3511906,26954684
x1,246:3829762,26954684
x1,246:4630601,26954684
x1,246:5595280,26954684
k1,239:5843910,26954684:248630
x1,239:7190652,26954684
k1,239:7439283,26954684:248631
x1,239:8240122,26954684
k1,239:8488752,26954684:248630
x1,239:9762768,26954684
x1,239:10636997,26954684
k1,239:10885627,26954684:248630
x1,239:12377867,26954684
x1,239:12996523,26954684
x1,239:13360889,26954684
x1,239:13942841,26954684
x1,239:14962567,26954684
x1,239:15417383,26954684
k1,240:15666014,26954684:248631
x1,240:16211926,26954684
k1,240:16460556,26954684:248630
x1,240:17952796,26954684
x1,240:18571452,26954684
x1,240:18935818,26954684
x1,240:19517770,26954684
x1,240:19736002,26954684
k1,246:19736002,26954684:0
)
(1,246:3220930,27741116:16515072,446948,141880
x1,246:4404496,27741116
k1,240:4618398,27741116:213902
x1,240:5201006,27741116
x1,240:5655822,27741116
k1,240:5869725,27741116:213903
x1,240:6707268,27741116
k1,240:6921170,27741116:213902
x1,240:7868144,27741116
k1,240:8082047,27741116:213903
x1,240:8955631,27741116
x1,240:9410447,27741116
k1,240:9624349,27741116:213902
x1,240:10060813,27741116
k1,240:10274716,27741116:213903
x1,240:10784579,27741116
x1,240:11913098,27741116
x1,240:12750641,27741116
k1,240:12964543,27741116:213902
x1,240:14239197,27741116
k1,241:14453100,27741116:213903
x1,241:14962963,27741116
k1,241:15176865,27741116:213902
x1,241:15977704,27741116
k1,241:16191607,27741116:213903
x1,241:16664766,27741116
x1,241:17629445,27741116
k1,241:17843347,27741116:213902
x1,241:19736002,27741116
k1,241:19736002,27741116:0
)
(1,246:3220930,28527548:16515072,446948,141880
x1,246:4531632,28527548
k1,241:4724259,28527548:192627
x1,241:6399336,28527548
k1,241:6591963,28527548:192627
x1,241:8047507,28527548
x1,241:8848346,28527548
x1,241:9813018,28527548
k1,241:10005645,28527548:192627
x1,241:10806493,28527548
k1,241:10999120,28527548:192627
x1,241:11836663,28527548
k1,241:12029290,28527548:192627
x1,241:12502449,28527548
x1,241:13303288,28527548
k1,241:13495915,28527548:192627
x1,241:14114571,28527548
x1,241:14650651,28527548
k1,241:14843278,28527548:192627
x1,241:16008501,28527548
k1,241:16201128,28527548:192627
x1,241:17366342,28527548
k1,242:17558969,28527548:192627
x1,242:18997463,28527548
k1,242:19190090,28527548:192627
x1,242:19736002,28527548
k1,242:19736002,28527548:0
)
(1,246:3220930,29313980:16515072,446948,141880
x1,246:4021769,29313980
k1,242:4255218,29313980:233449
x1,242:4546194,29313980
x1,242:4864050,29313980
x1,242:5664889,29313980
x1,242:6629568,29313980
k1,242:6863017,29313980:233449
x1,242:8209759,29313980
k1,242:8443209,29313980:233450
x1,242:9935449,29313980
x1,242:10554105,29313980
x1,242:10918471,29313980
x1,242:11500423,29313980
x1,242:12520149,29313980
k1,242:12753598,29313980:233449
x1,242:14355276,29313980
x1,242:14646252,29313980
k1,242:14879701,29313980:233449
x1,242:15425613,29313980
k1,242:15659062,29313980:233449
x1,242:17151302,29313980
x1,242:17769958,29313980
x1,242:18134324,29313980
x1,242:18716276,29313980
x1,242:19736002,29313980
k1,242:19736002,29313980:0
)
(1,246:3220930,30100412:16515072,491520,163840
x1,246:6059931,30100412
x1,246:6514747,30100412
k1,243:6724536,30100412:209789
x1,243:7562079,30100412
k1,243:7771867,30100412:209788
x1,243:8718841,30100412
k1,243:8928630,30100412:209789
x1,243:9219606,30100412
x1,243:10332395,30100412
x1,243:10787211,30100412
k1,243:10997000,30100412:209789
x1,243:11797848,30100412
k1,243:12007637,30100412:209789
x1,243:12845180,30100412
k1,243:13054968,30100412:209788
x1,243:13528127,30100412
x1,243:14328966,30100412
k1,243:14538755,30100412:209789
x1,243:15157411,30100412
x1,243:15693491,30100412
k1,243:15903280,30100412:209789
x1,243:17068494,30100412
k1,243:17278283,30100412:209789
x1,243:17569259,30100412
k1,243:17779047,30100412:209788
x1,243:18288255,30100412
x1,243:18980301,30100412
k1,243:19190090,30100412:209789
x1,243:19736002,30100412
k1,243:19736002,30100412:0
)
(1,246:3220930,30886844:16515072,446948,141880
x1,246:4494946,30886844
x1,246:4859312,30886844
x1,246:5769582,30886844
k1,244:6055623,30886844:286041
x1,244:7001959,30886844
k1,244:7287999,30886844:286040
x1,244:8726493,30886844
k1,244:9012534,30886844:286041
x1,244:9376910,30886844
x1,244:9912998,30886844
k1,244:10199038,30886844:286040
x1,244:10490014,30886844
x1,244:10807870,30886844
x1,244:11608709,30886844
x1,244:12573388,30886844
k1,244:12859429,30886844:286041
x1,244:14206171,30886844
k1,244:14492211,30886844:286040
x1,244:15183611,30886844
x1,244:15938578,30886844
x1,244:16557234,30886844
x1,244:17066442,30886844
x1,244:18085513,30886844
k1,244:18371554,30886844:286041
x1,244:19281186,30886844
x1,244:19736002,30886844
k1,244:19736002,30886844:0
)
(1,246:3220930,31673276:16515072,446948,141880
x1,246:4058473,31673276
g1,244:4287853,31673276
x1,244:4979253,31673276
x1,244:5734220,31673276
x1,244:6352876,31673276
x1,244:6862084,31673276
x1,244:8536506,31673276
x1,244:8991322,31673276
k1,246:19736002,31673276:10744680
g1,246:19736002,31673276
)
(1,247:3220930,32902712:16515072,444988,8188
k1,247:8604097,32902712:5383167
g1,247:8604097,32902712
x1,247:9110033,32902712
x1,247:10701224,32902712
x1,247:14352835,32902712
g1,247:14352835,32902712
k1,247:19736002,32902712:5383167
)
(1,253:3220930,33896031:16515072,446948,141880
h1,249:3220930,33896031:655360,0,0
x1,249:4895370,33896031
k1,249:5198820,33896031:303450
x1,249:6035708,33896031
x1,249:7600036,33896031
k1,249:7903487,33896031:303451
x1,249:9978980,33896031
k1,249:10282430,33896031:303450
x1,249:10828342,33896031
k1,249:11131793,33896031:303451
x1,249:11932632,33896031
k1,249:12236082,33896031:303450
x1,249:12709250,33896031
x1,249:13576289,33896031
k1,249:13879740,33896031:303451
x1,249:14752668,33896031
x1,249:15735708,33896031
x1,249:16374675,33896031
x1,249:17321011,33896031
x1,249:18631713,33896031
x1,249:18922689,33896031
k1,249:19226139,33896031:303450
x1,249:19736002,33896031
k1,249:19736002,33896031:0
)
(1,253:3220930,34682463:16515072,446948,141880
x1,253:4494937,34682463
x1,253:5477304,34682463
k1,249:5804543,34682463:327239
x1,249:6241654,34682463
k1,249:6568893,34682463:327239
x1,249:7734107,34682463
x1,249:8571650,34682463
k1,249:8898889,34682463:327239
x1,249:9517545,34682463
k1,250:9844784,34682463:327239
x1,250:10426736,34682463
x1,250:10717712,34682463
k1,250:11044952,34682463:327240
x1,250:11554160,34682463
x1,250:12245551,34682463
k1,250:12572790,34682463:327239
x1,250:13373629,34682463
k1,250:13700868,34682463:327239
x1,250:14319524,34682463
x1,250:14774340,34682463
k1,250:15101579,34682463:327239
x1,250:15574747,34682463
x1,250:15853930,34682463
x1,250:16678369,34682463
k1,250:17005608,34682463:327239
x1,250:17806447,34682463
k1,250:18133686,34682463:327239
x1,250:19736002,34682463
k1,250:19736002,34682463:0
)
(1,253:3220930,35468895:16515072,446948,141880
x1,253:3511906,35468895
x1,253:3829762,35468895
x1,253:4921578,35468895
x1,253:6014049,35468895
k1,250:6350610,35468895:336561
x1,250:7587922,35468895
k1,250:7924484,35468895:336562
x1,250:8470396,35468895
k1,250:8806957,35468895:336561
x1,250:9389565,35468895
k1,250:9726126,35468895:336561
x1,250:10545318,35468895
k1,250:10881880,35468895:336562
x1,250:11482840,35468895
k1,250:11819401,35468895:336561
x1,250:12674641,35468895
k1,251:13011202,35468895:336561
x1,251:14722329,35468895
k1,251:15058890,35468895:336561
$1,251:15058890,35468895
(1,251:15058890,35468895:764583,69176,0
x1,251:15240935,35468895
g1,251:15350159,35468895
x1,251:15532204,35468895
g1,251:15641428,35468895
x1,251:15823473,35468895
)
$1,251:15823473,35468895
x1,251:16278289,35468895
k1,251:16614851,35468895:336562
x1,251:17160763,35468895
x1,251:18671346,35468895
k1,251:19007907,35468895:336561
x1,251:19736002,35468895
k1,251:19736002,35468895:0
)
(1,253:3220930,36255327:16515072,446948,141880
x1,253:4112866,36255327
k1,251:4427237,36255327:314371
x1,251:5028197,36255327
k1,251:5342568,36255327:314371
x1,251:5979576,36255327
k1,251:6293947,36255327:314371
x1,251:8005074,36255327
$1,251:8005074,36255327
(1,251:8005074,36255327:764583,69176,0
x1,251:8187119,36255327
g1,251:8296343,36255327
x1,251:8478388,36255327
g1,251:8587612,36255327
x1,251:8769657,36255327
)
$1,251:8769657,36255327
x1,251:9224473,36255327
k1,251:9538844,36255327:314371
x1,251:10413083,36255327
k1,251:10727454,36255327:314371
x1,251:11965422,36255327
x1,251:12766262,36255327
k1,251:13080633,36255327:314371
x1,251:13662585,36255327
x1,251:14645625,36255327
x1,251:15284592,36255327
x1,251:16230928,36255327
x1,251:17796558,36255327
k1,252:18110929,36255327:314371
x1,252:18620792,36255327
k1,252:18935163,36255327:314371
x1,252:19736002,36255327
k1,252:19736002,36255327:0
)
(1,253:3220930,37041759:16515072,446948,141880
x1,253:3876290,37041759
x1,253:5041513,37041759
x1,253:6497057,37041759
g1,252:6726437,37041759
x1,252:7782212,37041759
x1,252:8910731,37041759
g1,252:9140111,37041759
x1,252:9795471,37041759
g1,252:10024851,37041759
x1,252:10825690,37041759
g1,252:11055070,37041759
x1,252:12074789,37041759
g1,252:12304169,37041759
x1,252:13705321,37041759
k1,253:19736002,37041759:6030681
g1,253:19736002,37041759
)
(1,254:3220930,38271196:16515072,435811,8188
k1,254:9627105,38271196:6406175
g1,254:9627105,38271196
x1,254:13329827,38271196
g1,254:13329827,38271196
k1,254:19736002,38271196:6406175
)
(1,260:3220930,39264515:16515072,446948,141880
h1,256:3220930,39264515:655360,0,0
x1,256:5550705,39264515
k1,256:5818122,39264515:267417
x1,256:6983345,39264515
x1,256:7820233,39264515
k1,256:8087650,39264515:267417
x1,256:8560809,39264515
x1,256:9033968,39264515
x1,256:10308622,39264515
k1,256:10576039,39264515:267417
x1,256:11522375,39264515
x1,256:12359255,39264515
x1,256:12686935,39264515
x1,256:13051301,39264515
x1,256:13362597,39264515
x1,256:14153612,39264515
k1,256:14421029,39264515:267417
x1,256:16096106,39264515
k1,256:16363523,39264515:267417
x1,256:17491387,39264515
x1,256:17819067,39264515
x1,256:18540601,39264515
k1,256:18808018,39264515:267417
x1,256:19736002,39264515
k1,256:19736002,39264515:0
)
(1,260:3220930,40050947:16515072,446948,141880
x1,260:4240010,40050947
k1,256:4403052,40050947:163042
x1,256:5276636,40050947
x1,256:6659427,40050947
k1,257:6822470,40050947:163043
x1,257:8096486,40050947
x1,257:8606349,40050947
x1,257:8897325,40050947
x1,257:9917051,40050947
k1,257:10080093,40050947:163042
x1,257:10808188,40050947
x1,257:11318051,40050947
x1,257:12029763,40050947
k1,257:12192806,40050947:163043
x1,257:12993645,40050947
k1,257:13156687,40050947:163042
x1,257:14612231,40050947
x1,257:15078837,40050947
k1,257:15241880,40050947:163043
x1,257:16169864,40050947
k1,257:16332906,40050947:163042
x1,257:17061002,40050947
x1,257:17788442,40050947
k1,257:17951485,40050947:163043
x1,257:18898459,40050947
x1,257:19736002,40050947
k1,257:19736002,40050947:0
)
(1,260:3220930,40837379:16515072,446948,102232
x1,260:3730793,40837379
k1,257:4063728,40837379:332935
x1,257:4864567,40837379
k1,257:5197502,40837379:332935
x1,257:5924942,40837379
x1,257:6215918,40837379
x1,257:7634758,40837379
k1,257:7967693,40837379:332935
x1,257:9132916,40837379
x1,257:9969804,40837379
x1,257:10107435,40837379
k1,258:10440370,40837379:332935
x1,258:10986274,40837379
k1,258:11319209,40837379:332935
x1,258:11829072,40837379
k1,258:12162007,40837379:332935
x1,258:12926151,40837379
x1,258:13581511,40837379
x1,258:14236871,40837379
k1,258:14569806,40837379:332935
x1,258:15407349,40837379
k1,258:15740284,40837379:332935
x1,258:16613868,40837379
k1,258:16946803,40837379:332935
x1,258:18347947,40837379
k1,258:18680882,40837379:332935
x1,258:19445026,40837379
x1,258:19736002,40837379
k1,258:19736002,40837379:0
)
(1,260:3220930,41623811:16515072,446948,141880
x1,260:3766842,41623811
k1,258:4136189,41623811:369347
x1,258:5154605,41623811
x1,258:5445581,41623811
x1,258:6864421,41623811
k1,258:7233767,41623811:369346
x1,258:7997911,41623811
x1,258:8288887,41623811
k1,258:8658234,41623811:369347
x1,258:8949210,41623811
x1,258:9267066,41623811
x1,258:10358881,41623811
k1,258:10728227,41623811:369346
x1,258:11201386,41623811
k1,258:11570733,41623811:369347
x1,258:12371572,41623811
k1,259:12740918,41623811:369346
x1,259:13068598,41623811
x1,259:13359574,41623811
x1,259:14187293,41623811
x1,259:15352516,41623811
k1,259:15721863,41623811:369347
x1,259:16267775,41623811
k1,259:16637122,41623811:369347
x1,259:16928098,41623811
k1,259:17297444,41623811:369346
x1,259:18171028,41623811
x1,259:19736002,41623811
k1,259:19736002,41623811:0
)
(1,260:3220930,42410243:16515072,446948,102232
x1,260:4458234,42410243
x1,260:4749210,42410243
x1,260:6168050,42410243
g1,259:6397430,42410243
x1,259:7161574,42410243
g1,259:7390954,42410243
x1,259:7864122,42410243
x1,259:8403473,42410243
g1,259:8632853,42410243
x1,259:9433692,42410243
g1,259:9663072,42410243
x1,259:10682791,42410243
g1,259:10912171,42410243
$1,259:10912171,42410243
(1,259:10912171,42410243:764583,69176,0
x1,259:11094216,42410243
g1,259:11203440,42410243
x1,259:11385485,42410243
g1,259:11494709,42410243
x1,259:11676754,42410243
)
$1,259:11676754,42410243
x1,259:11967730,42410243
k1,260:19736002,42410243:7768272
g1,260:19736002,42410243
)
(1,264:3220930,43196750:16515072,446948,141880
h1,261:3220930,43196750:655360,0,0
x1,261:6023889,43196750
k1,261:6279786,43196750:255897
x1,261:7335561,43196750
x1,261:8719008,43196750
k1,261:8974906,43196750:255898
x1,261:9848490,43196750
x1,261:10139466,43196750
x1,261:11631696,43196750
k1,261:11887593,43196750:255897
x1,261:12397456,43196750
k1,261:12653354,43196750:255898
x1,261:13235962,43196750
x1,261:13854618,43196750
x1,261:15947800,43196750
k1,261:16203697,43196750:255897
x1,261:17623184,43196750
k1,261:17879082,43196750:255898
x1,261:18679921,43196750
k1,261:18935818,43196750:255897
x1,261:19517770,43196750
x1,261:19736002,43196750
k1,264:19736002,43196750:0
)
(1,264:3220930,43983182:16515072,446948,9168
x1,264:4203952,43983182
k1,261:4514428,43983182:310476
x1,261:5570203,43983182
x1,261:6698722,43983182
k1,261:7009199,43983182:310477
x1,261:7482358,43983182
k1,261:7792834,43983182:310476
x1,261:8593673,43983182
k1,262:8904150,43983182:310477
x1,262:9741693,43983182
x1,262:10761419,43983182
k1,262:11071895,43983182:310476
x1,262:11617807,43983182
k1,262:11928284,43983182:310477
x1,262:12729123,43983182
k1,262:13039599,43983182:310476
x1,262:13840438,43983182
x1,262:15005661,43983182
k1,262:15316138,43983182:310477
x1,262:15826001,43983182
k1,262:16136477,43983182:310476
x1,262:17738164,43983182
k1,262:18048641,43983182:310477
x1,262:18413007,43983182
k1,262:18723483,43983182:310476
x1,262:19196651,43983182
x1,262:19736002,43983182
k1,262:19736002,43983182:0
)
(1,264:3220930,44769614:16515072,446948,141880
x1,264:4658768,44769614
k1,262:4945244,44769614:286476
x1,262:5746092,44769614
k1,262:6032567,44769614:286475
x1,262:6870110,44769614
k1,262:7156586,44769614:286476
x1,262:7994129,44769614
k1,262:8280605,44769614:286476
x1,262:9336380,44769614
x1,262:10719827,44769614
k1,262:11006303,44769614:286476
x1,262:11516166,44769614
k1,262:11802641,44769614:286475
x1,262:12603480,44769614
k1,262:12889956,44769614:286476
x1,262:13508612,44769614
x1,262:14928090,44769614
k1,263:15214566,44769614:286476
x1,263:15760478,44769614
k1,263:16046953,44769614:286475
x1,263:16774393,44769614
x1,263:17065369,44769614
x1,263:18484209,44769614
k1,263:18770685,44769614:286476
x1,263:19736002,44769614
k1,263:19736002,44769614:0
)
(1,264:3220930,45556046:16515072,446948,9168
x1,264:4240002,45556046
g1,263:4469382,45556046
x1,263:5124724,45556046
x1,263:6071043,45556046
g1,263:6300423,45556046
x1,263:7064567,45556046
g1,263:7293947,45556046
x1,263:7767106,45556046
x1,263:8567945,45556046
g1,263:8797325,45556046
x1,263:9853100,45556046
x1,263:11400387,45556046
k1,264:19736002,45556046:8335615
g1,264:19736002,45556046
)
(1,271:3220930,46342553:16515072,446948,141880
h1,265:3220930,46342553:655360,0,0
x1,265:5660153,46342553
k1,265:5821848,46342553:161695
x1,265:7131895,46342553
k1,265:7293591,46342553:161696
x1,265:8093775,46342553
k1,265:8255470,46342553:161695
x1,265:9020261,46342553
k1,265:9181957,46342553:161696
x1,265:9800613,46342553
x1,265:11111316,46342553
k1,265:11273011,46342553:161695
x1,265:11818923,46342553
k1,265:11980619,46342553:161696
x1,265:13327370,46342553
k1,265:13489065,46342553:161695
x1,265:13998928,46342553
x1,265:14310224,46342553
x1,265:14591376,46342553
k1,265:14753072,46342553:161696
x1,265:15408414,46342553
k1,265:15570109,46342553:161695
x1,265:16188765,46342553
x1,265:17717700,46342553
k1,265:17879396,46342553:161696
x1,265:19736002,46342553
k1,265:19736002,46342553:0
)
(1,271:3220930,47128985:16515072,446948,141880
x1,271:3876290,47128985
k1,265:4237929,47128985:361639
x1,265:5075472,47128985
k1,265:5437111,47128985:361639
x1,265:6310695,47128985
k1,265:6672335,47128985:361640
x1,265:7436470,47128985
k1,266:7798109,47128985:361639
x1,266:8435108,47128985
x1,266:8844052,47128985
k1,266:9205691,47128985:361639
x1,266:9570067,47128985
x1,266:9851219,47128985
x1,266:10943035,47128985
k1,266:11304674,47128985:361639
x1,266:12287696,47128985
k1,266:12649335,47128985:361639
x1,266:13267991,47128985
x1,266:13582567,47128985
x1,266:13863719,47128985
k1,266:14225359,47128985:361640
x1,266:15062902,47128985
k1,266:15424541,47128985:361639
x1,266:16661853,47128985
k1,266:17023492,47128985:361639
x1,266:18006532,47128985
x1,266:19736002,47128985
k1,266:19736002,47128985:0
)
]
g1,293:19736002,47128985
)
k1,293:20129218,47128985:393216
r1,293:20129218,47128985:0,44040192,0
k1,293:20522434,47128985:393216
(1,293:20522434,47128985:16515072,44040192,0
[1,293:20522434,47128985:16515072,44040192,0
(1,271:20522434,3875225:16515072,446948,141880
x1,271:20813410,3875225
x1,266:21124706,3875225
x1,266:21733538,3875225
k1,266:22011788,3875225:278250
x1,266:22412203,3875225
k1,266:22690453,3875225:278250
x1,266:23491292,3875225
x1,266:23809148,3875225
k1,266:24087398,3875225:278250
x1,266:24706054,3875225
x1,266:25020630,3875225
x1,266:25301782,3875225
k1,266:25580032,3875225:278250
x1,266:26817344,3875225
k1,266:27095595,3875225:278251
x1,266:28005883,3875225
x1,266:28880112,3875225
x1,266:29680951,3875225
k1,267:29959201,3875225:278250
x1,267:30723345,3875225
k1,267:31001595,3875225:278250
x1,267:31984635,3875225
x1,267:32349001,3875225
x1,267:32930953,3875225
x1,267:34114519,3875225
k1,267:34392769,3875225:278250
x1,267:36140600,3875225
k1,267:36418850,3875225:278250
x1,267:37037506,3875225
k1,267:37037506,3875225:0
)
(1,271:20522434,4661657:16515072,446948,141880
x1,271:21796432,4661657
k1,267:21991163,4661657:194731
x1,267:22537067,4661657
k1,267:22731797,4661657:194730
x1,267:23678133,4661657
x1,267:24661173,4661657
x1,267:26226803,4661657
x1,267:26517779,4661657
k1,267:26712510,4661657:194731
x1,267:27640494,4661657
k1,267:27835224,4661657:194730
x1,267:28199600,4661657
x1,267:28480752,4661657
x1,267:29572568,4661657
k1,267:29767299,4661657:194731
x1,267:30750321,4661657
k1,268:30945051,4661657:194730
x1,268:31563707,4661657
x1,268:31878283,4661657
x1,268:32159435,4661657
k1,268:32354166,4661657:194731
x1,268:33591478,4661657
k1,268:33786208,4661657:194730
x1,268:34368160,4661657
x1,268:36078631,4661657
k1,268:36273362,4661657:194731
x1,268:37037506,4661657
k1,268:37037506,4661657:0
)
(1,271:20522434,5448089:16515072,446948,141880
x1,271:21505474,5448089
x1,271:21869840,5448089
x1,271:22451792,5448089
x1,271:23471518,5448089
k1,268:23714895,5448089:243377
x1,268:25462726,5448089
k1,268:25706104,5448089:243378
x1,268:26324760,5448089
k1,268:26568137,5448089:243377
x1,268:27842135,5448089
k1,268:28085513,5448089:243378
x1,268:28631417,5448089
k1,268:28874794,5448089:243377
x1,268:29675633,5448089
k1,268:29919011,5448089:243378
x1,268:31265755,5448089
x1,268:31556731,5448089
k1,268:31800108,5448089:243377
x1,268:32728092,5448089
k1,268:32971470,5448089:243378
x1,268:34027246,5448089
x1,268:34209429,5448089
x1,268:34864771,5448089
x1,268:35628906,5448089
k1,269:35872283,5448089:243377
x1,269:37037506,5448089
k1,269:37037506,5448089:0
)
(1,271:20522434,6234521:16515072,446948,141880
x1,271:21323273,6234521
k1,269:21616648,6234521:293375
x1,269:22636367,6234521
k1,269:22929741,6234521:293374
x1,269:23402909,6234521
x1,269:24269948,6234521
k1,269:24563323,6234521:293375
x1,269:25073186,6234521
k1,269:25366561,6234521:293375
x1,269:25657537,6234521
k1,269:25950911,6234521:293374
x1,269:26569567,6234521
x1,269:27406455,6234521
k1,269:27699830,6234521:293375
x1,269:28064196,6234521
x1,269:28883378,6234521
k1,269:29176752,6234521:293374
x1,269:29467728,6234521
x1,269:29785584,6234521
x1,269:30877399,6234521
k1,269:31170774,6234521:293375
x1,269:31934918,6234521
k1,269:32228293,6234521:293375
x1,269:33938773,6234521
k1,269:34232147,6234521:293374
x1,269:35797795,6234521
k1,269:36091170,6234521:293375
x1,269:37037506,6234521
k1,269:37037506,6234521:0
)
(1,271:20522434,7020953:16515072,446948,141880
x1,271:20995593,7020953
x1,271:21286569,7020953
x1,271:22597271,7020953
g1,270:22826651,7020953
x1,270:23919122,7020953
x1,270:25175433,7020953
k1,271:37037506,7020953:11862073
g1,271:37037506,7020953
)
(1,274:20522434,7807385:16515072,446948,141880
h1,272:20522434,7807385:655360,0,0
x1,272:21542170,7807385
x1,272:22078258,7807385
k1,272:22279146,7807385:200888
x1,272:23989618,7807385
k1,272:24190507,7807385:200889
x1,272:26739177,7807385
k1,272:26940065,7807385:200888
x1,272:27449928,7807385
k1,272:27650817,7807385:200889
x1,272:30417701,7807385
k1,272:30618589,7807385:200888
x1,272:32893971,7807385
k1,272:33094860,7807385:200889
x1,272:34732579,7807385
k1,272:34933467,7807385:200888
x1,272:35443330,7807385
x1,272:35754626,7807385
x1,272:36035778,7807385
k1,272:36236667,7807385:200889
x1,272:37037506,7807385
k1,272:37037506,7807385:0
)
(1,274:20522434,8593817:16515072,446948,141880
x1,274:22525192,8593817
k1,272:22679134,8593817:153942
x1,272:24645178,8593817
k1,273:24799119,8593817:153941
x1,273:25982678,8593817
k1,273:26136620,8593817:153942
x1,273:27374578,8593817
x1,273:28450018,8593817
k1,273:28603959,8593817:153941
x1,273:29259319,8593817
k1,273:29413261,8593817:153942
x1,273:30214100,8593817
k1,273:30368041,8593817:153941
x1,273:32406838,8593817
k1,273:32560780,8593817:153942
x1,273:34671675,8593817
x1,273:37037506,8593817
k1,273:37037506,8593817:0
)
(1,274:20522434,9380249:16515072,446948,102232
x1,274:22488478,9380249
g1,273:22717858,9380249
x1,273:23645842,9380249
k1,274:37037506,9380249:13391664
g1,274:37037506,9380249
)
(1,275:20522434,10609047:16515072,435811,8188
k1,275:26928609,10609047:6406175
g1,275:26928609,10609047
x1,275:30631331,10609047
g1,275:30631331,10609047
k1,275:37037506,10609047:6406175
)
(1,277:21723574,11582256:15313932,357558,113504
(1,276:21723574,11582256:0,357558,81786
g1,276:21723574,11582256
g1,276:20850114,11582256
g1,276:20522434,11582256
(1,276:20522434,11582256:873460,357558,81786
k1,276:20784578,11582256:262144
x1,276:21395894,11582256
)
g1,276:21723574,11582256
)
x1,276:22233180,11582256
k1,276:22544615,11582256:311435
x1,276:23097735,11582256
x1,276:23957038,11582256
k1,276:24268474,11582256:311436
x1,276:24749242,11582256
k1,276:25060677,11582256:311435
x1,276:25701355,11582256
x1,276:26473099,11582256
k1,276:26784534,11582256:311435
x1,276:27541603,11582256
k1,276:27853039,11582256:311436
x1,276:28158697,11582256
k1,276:28470132,11582256:311435
x1,276:28979738,11582256
k1,276:29291174,11582256:311436
x1,276:30339744,11582256
x1,276:31257248,11582256
k1,276:31568683,11582256:311435
x1,276:32442142,11582256
k1,276:32753577,11582256:311435
x1,276:33219139,11582256
x1,276:34180144,11582256
k1,276:34491580,11582256:311436
x1,276:34899471,11582256
x1,276:35045218,11582256
x1,276:35277999,11582256
x1,276:36289341,11582256
k1,276:36600776,11582256:311435
x1,276:37037506,11582256
k1,276:37037506,11582256:0
)
(1,277:21723574,12172080:15313932,357558,113504
x1,277:23849533,12172080
x1,277:24985136,12172080
x1,276:25358422,12172080
k1,276:25634367,12172080:275945
x1,276:26537183,12172080
k1,276:26813127,12172080:275944
x1,276:26958874,12172080
x1,276:27221018,12172080
x1,276:27462195,12172080
x1,276:28121747,12172080
x1,276:28791782,12172080
k1,276:29067727,12172080:275945
x1,276:30028745,12172080
x1,276:30873360,12172080
k1,276:31149305,12172080:275945
x1,276:31586035,12172080
k1,276:31861980,12172080:275945
x1,276:33230871,12172080
k1,276:33506815,12172080:275944
x1,276:34438470,12172080
x1,276:35589267,12172080
x1,276:35785350,12172080
k1,276:36061295,12172080:275945
x1,276:37037506,12172080
k1,276:37037506,12172080:0
)
(1,277:21723574,12761904:15313932,357558,113504
x1,277:22043913,12761904
x1,276:23030090,12761904
g1,276:23213594,12761904
x1,276:23825434,12761904
x1,276:24082336,12761904
x1,276:24179334,12761904
g1,276:24362838,12761904
x1,276:25280336,12761904
g1,276:25463840,12761904
x1,276:26308467,12761904
x1,276:27225971,12761904
g1,276:27409475,12761904
x1,276:27671619,12761904
x1,276:28200099,12761904
g1,276:28383603,12761904
x1,276:29679641,12761904
g1,276:29863145,12761904
x1,276:30518505,12761904
g1,276:30702009,12761904
x1,276:31488441,12761904
x1,276:31750585,12761904
x1,276:32668089,12761904
g1,276:32851593,12761904
x1,276:33958351,12761904
g1,276:34141855,12761904
x1,276:35321503,12761904
k1,277:37037506,12761904:1716003
g1,277:37037506,12761904
)
(1,278:21723574,13351728:15313932,357558,113504
(1,277:21723574,13351728:0,357558,81786
g1,277:21723574,13351728
g1,277:20850114,13351728
g1,277:20522434,13351728
(1,277:20522434,13351728:873460,357558,81786
k1,277:20784578,13351728:262144
x1,277:21395894,13351728
)
g1,277:21723574,13351728
)
x1,277:22058589,13351728
k1,277:22201117,13351728:142528
x1,277:23366071,13351728
k1,277:23508600,13351728:142529
x1,277:25503493,13351728
k1,277:25646021,13351728:142528
x1,277:26024555,13351728
k1,277:26167043,13351728:142488
x1,277:26487382,13351728
x1,277:27837399,13351728
k1,277:27979928,13351728:142529
x1,277:28504216,13351728
k1,277:28646744,13351728:142528
x1,277:30830891,13351728
k1,277:30973419,13351728:142528
x1,277:31730488,13351728
k1,277:31873017,13351728:142529
x1,277:34363354,13351728
k1,277:34505882,13351728:142528
x1,277:35204756,13351728
k1,277:35347285,13351728:142529
x1,277:36104354,13351728
k1,277:36246882,13351728:142528
x1,277:36509026,13351728
x1,277:37037506,13351728
k1,277:37037506,13351728:0
)
(1,278:21723574,13941552:15313932,357558,113504
x1,278:22116790,13941552
g1,277:22300294,13941552
x1,277:23960179,13941552
g1,277:24143683,13941552
x1,277:26458922,13941552
g1,277:26642426,13941552
x1,277:27822074,13941552
g1,277:28005578,13941552
x1,277:29185226,13941552
x1,277:29447370,13941552
x1,277:30102730,13941552
k1,278:37037506,13941552:6934776
g1,278:37037506,13941552
)
(1,279:21723574,14531376:15313932,357558,113504
(1,278:21723574,14531376:0,357558,81786
g1,278:21723574,14531376
g1,278:20850114,14531376
g1,278:20522434,14531376
(1,278:20522434,14531376:873460,357558,81786
k1,278:20784578,14531376:262144
x1,278:21395894,14531376
)
g1,278:21723574,14531376
)
x1,278:22029232,14531376
k1,278:22255167,14531376:225935
x1,278:22677740,14531376
k1,278:22903675,14531376:225935
x1,278:24301411,14531376
k1,278:24527346,14531376:225935
x1,278:25284415,14531376
k1,278:25510350,14531376:225935
x1,278:25991118,14531376
k1,278:26217053,14531376:225935
x1,278:26508554,14531376
x1,278:26581430,14531376
k1,278:26807365,14531376:225935
x1,278:28015839,14531376
k1,278:28241774,14531376:225935
x1,278:29406728,14531376
k1,278:29632663,14531376:225935
x1,278:31539992,14531376
k1,278:31765927,14531376:225935
x1,278:32581709,14531376
k1,278:32807644,14531376:225935
x1,278:33856726,14531376
k1,278:34082661,14531376:225935
x1,278:34839730,14531376
k1,278:35065665,14531376:225935
x1,278:35298446,14531376
x1,278:37037506,14531376
k1,278:37037506,14531376:0
)
(1,279:21723574,15121200:15313932,357558,113504
x1,279:23674954,15121200
x1,278:23931856,15121200
x1,278:24028854,15121200
x1,278:24224937,15121200
k1,278:24407135,15121200:182198
x1,278:24815026,15121200
k1,278:24997224,15121200:182198
x1,278:27487561,15121200
k1,278:27669760,15121200:182199
x1,278:27931904,15121200
x1,278:28460384,15121200
k1,278:28642582,15121200:182198
x1,278:29297412,15121200
k1,278:29479610,15121200:182198
x1,278:29989216,15121200
k1,278:30171414,15121200:182198
x1,278:30491753,15121200
x1,278:30584028,15121200
k1,278:30766227,15121200:182199
x1,278:31872992,15121200
k1,278:32055190,15121200:182198
x1,278:32812259,15121200
k1,278:32994457,15121200:182198
x1,278:33504063,15121200
k1,278:33686261,15121200:182198
x1,278:34778869,15121200
k1,278:34961068,15121200:182199
x1,278:35878566,15121200
k1,278:36060764,15121200:182198
x1,278:36672079,15121200
x1,278:37037506,15121200
k1,278:37037506,15121200:0
)
(1,279:21723574,15711024:15313932,357558,113504
x1,279:22102108,15711024
x1,278:22889058,15711024
g1,278:23072562,15711024
x1,278:25329074,15711024
g1,278:25512578,15711024
x1,278:26692226,15711024
g1,278:26875730,15711024
x1,278:27531090,15711024
g1,278:27714594,15711024
x1,278:28501026,15711024
x1,278:28763170,15711024
x1,278:29680674,15711024
k1,279:37037506,15711024:7356832
g1,279:37037506,15711024
)
(1,280:21723574,16300848:15313932,357558,113504
(1,279:21723574,16300848:0,357558,81786
g1,279:21723574,16300848
g1,279:20850114,16300848
g1,279:20522434,16300848
(1,279:20522434,16300848:873460,357558,81786
k1,279:20784578,16300848:262144
x1,279:21395894,16300848
)
g1,279:21723574,16300848
)
x1,279:22233180,16300848
g1,279:22416684,16300848
x1,279:23800256,16300848
g1,279:23983760,16300848
x1,279:24536880,16300848
x1,279:25188553,16300848
g1,279:25372057,16300848
x1,279:25808787,16300848
g1,279:25992291,16300848
x1,279:27156727,16300848
g1,279:27340231,16300848
x1,279:27660564,16300848
g1,279:27844068,16300848
x1,279:28630500,16300848
x1,279:29389143,16300848
x1,279:29585226,16300848
g1,279:29768730,16300848
x1,279:32463028,16300848
k1,280:37037506,16300848:4574478
g1,280:37037506,16300848
)
(1,281:21723574,16890672:15313932,357558,113504
(1,280:21723574,16890672:0,357558,81786
g1,280:21723574,16890672
g1,280:20850114,16890672
g1,280:20522434,16890672
(1,280:20522434,16890672:873460,357558,81786
k1,280:20784578,16890672:262144
x1,280:21395894,16890672
)
g1,280:21723574,16890672
)
x1,280:22204342,16890672
k1,280:22437139,16890672:232797
x1,280:23965945,16890672
k1,280:24198742,16890672:232797
x1,280:24751862,16890672
x1,280:25403535,16890672
k1,280:25636332,16890672:232797
x1,280:26073062,16890672
k1,280:26305859,16890672:232797
x1,280:27470295,16890672
k1,280:27703092,16890672:232797
x1,280:28635264,16890672
k1,280:28868061,16890672:232797
x1,280:29800240,16890672
k1,280:30033037,16890672:232797
x1,280:30848814,16890672
k1,280:31081611,16890672:232797
x1,280:31460145,16890672
x1,280:32153777,16890672
k1,280:32386574,16890672:232797
x1,280:34788827,16890672
x1,280:34984910,16890672
k1,280:35217707,16890672:232797
x1,280:35552722,16890672
k1,280:35785519,16890672:232797
x1,280:37037506,16890672
k1,280:37037506,16890672:0
)
(1,281:21723574,17480496:15313932,357558,113504
x1,281:23048963,17480496
g1,280:23232467,17480496
x1,280:24542656,17480496
x1,280:24791693,17480496
x1,280:25019763,17480496
g1,280:25203267,17480496
x1,280:25611158,17480496
g1,280:25794662,17480496
x1,280:27003131,17480496
k1,281:37037506,17480496:10034375
g1,281:37037506,17480496
)
(1,282:21723574,18070320:15313932,357558,113504
(1,281:21723574,18070320:0,357558,81786
g1,281:21723574,18070320
g1,281:20850114,18070320
g1,281:20522434,18070320
(1,281:20522434,18070320:873460,357558,81786
k1,281:20784578,18070320:262144
x1,281:21395894,18070320
)
g1,281:21723574,18070320
)
x1,281:22102108,18070320
x1,281:22165551,18070320
k1,281:22351052,18070320:185501
x1,281:22729586,18070320
x1,281:23996786,18070320
k1,281:24182287,18070320:185501
x1,281:24779446,18070320
k1,281:24964946,18070320:185500
x1,281:26551954,18070320
k1,281:26737455,18070320:185501
x1,281:27247061,18070320
k1,281:27432562,18070320:185501
x1,281:28437093,18070320
k1,281:28622594,18070320:185501
x1,281:29379663,18070320
k1,281:29565164,18070320:185501
x1,281:29943698,18070320
x1,281:30007141,18070320
k1,281:30192641,18070320:185500
x1,281:30512980,18070320
x1,281:30965965,18070320
x1,281:31196128,18070320
x1,281:31566803,18070320
x1,281:31925414,18070320
k1,281:32110915,18070320:185501
x1,281:34119965,18070320
k1,281:34305466,18070320:185501
x1,281:36780604,18070320
x1,281:37037506,18070320
k1,281:37037506,18070320:0
)
(1,282:21723574,18660144:15313932,357558,113504
x1,282:23180023,18660144
k1,281:23350438,18660144:170415
x1,281:23874726,18660144
k1,281:24045140,18660144:170414
x1,281:26025358,18660144
x1,281:27452449,18660144
k1,281:27622864,18660144:170415
x1,281:28904208,18660144
k1,281:29074622,18660144:170414
x1,281:29831691,18660144
k1,281:30002106,18660144:170415
x1,281:31370996,18660144
k1,281:31541411,18660144:170415
x1,281:33405227,18660144
k1,281:33575641,18660144:170414
x1,281:34711232,18660144
x1,281:35535405,18660144
x1,281:35731488,18660144
k1,281:35901903,18660144:170415
x1,281:37037506,18660144
k1,281:37037506,18660144:0
)
(1,282:21723574,19249968:15313932,357558,113504
x1,282:22043913,19249968
x1,281:23175837,19249968
k1,281:23363254,19249968:187417
x1,281:23698269,19249968
k1,281:23885686,19249968:187417
x1,281:25239914,19249968
k1,281:25427332,19249968:187418
x1,281:26752197,19249968
k1,281:26939614,19249968:187417
x1,281:27201758,19249968
x1,281:27730238,19249968
k1,281:27917655,19249968:187417
x1,281:28310871,19249968
k1,281:28498288,19249968:187417
x1,281:29153648,19249968
k1,281:29341065,19249968:187417
x1,281:30127497,19249968
x1,281:30389641,19249968
x1,281:31307145,19249968
k1,281:31494562,19249968:187417
x1,281:33009218,19249968
k1,281:33196636,19249968:187418
x1,281:34245212,19249968
k1,281:34432629,19249968:187417
x1,281:36180054,19249968
k1,281:36367471,19249968:187417
x1,281:37037506,19249968
k1,281:37037506,19249968:0
)
(1,282:21723574,19839792:15313932,357558,113504
x1,282:23267068,19839792
g1,281:23450572,19839792
x1,281:24630214,19839792
g1,281:24813718,19839792
x1,281:26997873,19839792
g1,281:27181377,19839792
x1,281:28506242,19839792
g1,281:28689746,19839792
x1,281:29082962,19839792
g1,281:29266466,19839792
x1,281:30183970,19839792
g1,281:30367474,19839792
x1,281:31721708,19839792
k1,282:37037506,19839792:5315798
g1,282:37037506,19839792
)
(1,283:21723574,20429616:15313932,357558,113504
(1,282:21723574,20429616:0,350224,81786
g1,282:21723574,20429616
g1,282:20850114,20429616
g1,282:20522434,20429616
(1,282:20522434,20429616:873460,350224,81786
k1,282:20784578,20429616:262144
x1,282:21395894,20429616
)
g1,282:21723574,20429616
)
x1,282:22320733,20429616
k1,282:22490964,20429616:170231
x1,282:22869498,20429616
x1,282:23991475,20429616
k1,282:24161705,20429616:170230
x1,282:24976969,20429616
k1,282:25147200,20429616:170231
x1,282:25467539,20429616
x1,282:26158547,20429616
x1,282:26566438,20429616
x1,282:27177747,20429616
k1,282:27347978,20429616:170231
x1,282:28890936,20429616
x1,282:29066047,20429616
k1,282:29236277,20429616:170230
x1,282:30371880,20429616
x1,282:31551528,20429616
k1,282:31721759,20429616:170231
x1,282:32625087,20429616
k1,282:32795318,20429616:170231
x1,282:33173852,20429616
x1,282:33494184,20429616
x1,282:33872712,20429616
x1,282:34126997,20429616
x1,282:34223995,20429616
k1,282:34394225,20429616:170230
x1,282:35268202,20429616
k1,282:35438433,20429616:170231
x1,282:36079111,20429616
x1,282:36224858,20429616
x1,282:36473895,20429616
x1,282:36698817,20429616
x1,282:36873403,20429616
x1,282:37037506,20429616
k1,283:37037506,20429616:0
)
(1,283:21723574,21019440:15313932,357558,113504
x1,283:22481155,21019440
g1,282:22664659,21019440
x1,282:23334688,21019440
x1,282:24426247,21019440
g1,282:24609751,21019440
x1,282:25789399,21019440
k1,283:37037506,21019440:11248107
g1,283:37037506,21019440
)
(1,284:21723574,21609264:15313932,357558,113504
(1,283:21723574,21609264:0,357558,81786
g1,283:21723574,21609264
g1,283:20850114,21609264
g1,283:20522434,21609264
(1,283:20522434,21609264:873460,357558,81786
k1,283:20784578,21609264:262144
x1,283:21395894,21609264
)
g1,283:21723574,21609264
)
x1,283:22233180,21609264
k1,283:22373702,21609264:140522
x1,283:22665203,21609264
x1,283:22738079,21609264
k1,283:22878601,21609264:140522
x1,283:24567842,21609264
k1,283:24708364,21609264:140522
x1,283:25465433,21609264
k1,283:25605955,21609264:140522
x1,283:26203114,21609264
k1,283:26343636,21609264:140522
x1,283:26838561,21609264
x1,283:28122003,21609264
k1,283:28262525,21609264:140522
x1,283:28495306,21609264
x1,283:29676521,21609264
x1,283:31598550,21609264
k1,283:31739072,21609264:140522
x1,283:32001216,21609264
x1,283:33968314,21609264
k1,283:34108836,21609264:140522
x1,283:35521253,21609264
x1,283:35717336,21609264
k1,283:35857858,21609264:140522
x1,283:37037506,21609264
k1,283:37037506,21609264:0
)
(1,284:21723574,22199088:15313932,357558,113504
x1,284:22655222,22199088
x1,283:25409302,22199088
g1,283:25592806,22199088
x1,283:27500147,22199088
g1,283:27683651,22199088
x1,283:28062185,22199088
x1,283:28285532,22199088
x1,283:29815900,22199088
g1,283:29999404,22199088
x1,283:32271628,22199088
x1,283:32520665,22199088
x1,283:33054393,22199088
x1,283:36525689,22199088
k1,284:37037506,22199088:511817
g1,284:37037506,22199088
)
(1,285:21723574,22788912:15313932,357558,113504
(1,284:21723574,22788912:0,357558,81786
g1,284:21723574,22788912
g1,284:20850114,22788912
g1,284:20522434,22788912
(1,284:20522434,22788912:873460,357558,81786
k1,284:20784578,22788912:262144
x1,284:21395894,22788912
)
g1,284:21723574,22788912
)
x1,284:22146147,22788912
k1,284:22270416,22788912:124269
x1,284:23129718,22788912
k1,284:23253986,22788912:124268
x1,284:23981692,22788912
x1,284:24281058,22788912
x1,284:24718306,22788912
k1,284:24842575,22788912:124269
x1,284:25425058,22788912
x1,284:25832425,22788912
x1,284:26347279,22788912
k1,284:26471547,22788912:124268
x1,284:27082862,22788912
x1,284:27694171,22788912
x1,284:28509953,22788912
k1,284:28634222,22788912:124269
x1,284:28954561,22788912
x1,284:30257403,22788912
k1,284:30381671,22788912:124268
x1,284:32522325,22788912
x1,284:32718408,22788912
k1,284:32842677,22788912:124269
x1,284:34022325,22788912
k1,284:34146593,22788912:124268
x1,284:35603053,22788912
k1,284:35727322,22788912:124269
x1,284:36862920,22788912
x1,284:37037506,22788912
k1,285:37037506,22788912:0
)
(1,285:21723574,23378736:15313932,357558,113504
x1,285:21869321,23378736
x1,285:22713942,23378736
x1,285:22810940,23378736
k1,284:23082748,23378736:271808
x1,284:23898012,23378736
x1,284:24990089,23378736
k1,284:25261898,23378736:271809
x1,284:25640432,23378736
x1,284:25863779,23378736
x1,284:26374947,23378736
x1,284:27394147,23378736
k1,284:27665955,23378736:271808
x1,284:30462991,23378736
x1,284:34447016,23378736
x1,284:34746382,23378736
x1,284:35358216,23378736
x1,284:36348066,23378736
x1,284:37037506,23378736
k1,285:37037506,23378736:0
)
(1,285:21723574,23968560:15313932,357558,7335
x1,285:23936566,23968560
x1,285:24256905,23968560
x1,284:25734333,23968560
x1,284:27394743,23968560
k1,285:37037506,23968560:9642763
g1,285:37037506,23968560
)
(1,286:21723574,24558384:15313932,357558,113504
(1,285:21723574,24558384:0,357558,81786
g1,285:21723574,24558384
g1,285:20850114,24558384
g1,285:20522434,24558384
(1,285:20522434,24558384:873460,357558,81786
g1,285:20522434,24558384
x1,285:21395894,24558384
)
g1,285:21723574,24558384
)
x1,285:22276694,24558384
x1,285:24092803,24558384
k1,285:24273179,24558384:180376
x1,285:25874863,24558384
k1,285:26055239,24558384:180376
x1,285:26928692,24558384
k1,285:27109068,24558384:180376
x1,285:27837286,24558384
k1,285:28017662,24558384:180376
x1,285:29531788,24558384
x1,285:30221222,24558384
k1,285:30401598,24558384:180376
x1,285:32061483,24558384
x1,285:32760350,24558384
k1,285:32940726,24558384:180376
x1,285:35808554,24558384
k1,285:35988930,24558384:180376
x1,285:37037506,24558384
k1,285:37037506,24558384:0
)
(1,286:21723574,25148208:15313932,357558,113504
x1,286:22131465,25148208
k1,285:22348650,25148208:217185
x1,285:23528298,25148208
x1,285:23724381,25148208
k1,285:23941566,25148208:217185
x1,285:24873745,25148208
k1,285:25090930,25148208:217185
x1,285:27566066,25148208
k1,285:27783251,25148208:217185
x1,285:28219981,25148208
k1,285:28437167,25148208:217186
x1,285:29834901,25148208
k1,285:30052086,25148208:217185
x1,285:30809155,25148208
k1,285:31026340,25148208:217185
x1,285:32569834,25148208
k1,285:32787019,25148208:217185
x1,285:34694355,25148208
k1,285:34911540,25148208:217185
x1,285:37037506,25148208
k1,285:37037506,25148208:0
)
(1,286:21723574,25738032:15313932,357558,113504
x1,286:22364252,25738032
x1,285:23052637,25738032
k1,285:23282556,25738032:229919
x1,285:24039625,25738032
k1,285:24269544,25738032:229919
x1,285:25754831,25738032
k1,285:25984750,25738032:229919
x1,285:27382484,25738032
k1,285:27612403,25738032:229919
x1,285:29388667,25738032
k1,285:29618585,25738032:229918
x1,285:32924703,25738032
k1,285:33154622,25738032:229919
x1,285:33533156,25738032
x1,285:34451697,25738032
k1,285:34681616,25738032:229919
x1,285:35118346,25738032
k1,285:35348265,25738032:229919
x1,285:37037506,25738032
k1,285:37037506,25738032:0
)
(1,286:21723574,26327856:15313932,357558,113504
x1,286:23398653,26327856
g1,285:23582157,26327856
x1,285:25227885,26327856
g1,285:25411389,26327856
x1,285:26591037,26327856
g1,285:26774541,26327856
x1,285:33124685,26327856
k1,286:37037506,26327856:3912821
g1,286:37037506,26327856
)
(1,287:21723574,26917680:15313932,357558,113504
(1,286:21723574,26917680:0,357558,81786
g1,286:21723574,26917680
g1,286:20850114,26917680
g1,286:20522434,26917680
(1,286:20522434,26917680:873460,357558,81786
g1,286:20522434,26917680
x1,286:21395894,26917680
)
g1,286:21723574,26917680
)
x1,286:22233180,26917680
k1,286:22527026,26917680:293846
x1,286:23109509,26917680
x1,286:23538374,26917680
k1,286:23832221,26917680:293847
x1,286:24589290,26917680
k1,286:24883136,26917680:293846
x1,286:25218151,26917680
k1,286:25511997,26917680:293846
x1,286:25890531,26917680
x1,286:27273584,26917680
k1,286:27567431,26917680:293847
x1,286:27800212,26917680
x1,286:28893875,26917680
x1,286:29185369,26917680
x1,286:29434406,26917680
x1,286:29659328,26917680
k1,286:29953174,26917680:293846
x1,286:30710243,26917680
x1,286:31438467,26917680
k1,286:31732313,26917680:293846
x1,286:32343629,26917680
k1,286:32637476,26917680:293847
x1,286:33249310,26917680
x1,286:33773598,26917680
x1,286:34734603,26917680
k1,286:35028449,26917680:293846
x1,286:35523374,26917680
x1,286:37037506,26917680
k1,286:37037506,26917680:0
)
(1,287:21723574,27507504:15313932,357558,113504
x1,287:22393604,27507504
x1,287:23383966,27507504
k1,286:23744543,27507504:360577
x1,286:23977324,27507504
x1,286:24231609,27507504
x1,286:24872281,27507504
x1,286:25847968,27507504
x1,286:26044051,27507504
k1,286:26404629,27507504:360578
x1,286:27511394,27507504
k1,286:27871971,27507504:360577
x1,286:29342064,27507504
k1,286:29702642,27507504:360578
x1,286:30736536,27507504
k1,286:31097113,27507504:360577
x1,286:32276761,27507504
k1,286:32637339,27507504:360578
x1,286:33452603,27507504
x1,286:34544680,27507504
k1,286:34905257,27507504:360577
x1,286:35283791,27507504
x1,286:35507138,27507504
x1,286:36018306,27507504
x1,286:37037506,27507504
k1,286:37037506,27507504:0
)
(1,287:21723574,28097328:15313932,357558,113504
x1,287:31057374,28097328
k1,287:37037506,28097328:5980132
g1,287:37037506,28097328
)
(1,292:20522434,29801264:16515072,446948,141880
h1,291:20522434,29801264:655360,0,0
x1,291:22597298,29801264
k1,291:22836517,29801264:239219
x1,291:23782853,29801264
x1,291:24292061,29801264
x1,291:25710901,29801264
k1,291:25950130,29801264:239229
x1,291:26933152,29801264
x1,291:28462078,29801264
k1,291:28701307,29801264:239229
x1,291:29647643,29801264
x1,291:30630665,29801264
k1,291:30869895,29801264:239230
x1,291:32035118,29801264
x1,291:33235726,29801264
k1,291:33474955,29801264:239229
x1,291:33948114,29801264
x1,291:34448153,29801264
k1,291:34687382,29801264:239229
x1,291:35451526,29801264
k1,291:35690755,29801264:239229
x1,291:36819274,29801264
x1,291:37037506,29801264
k1,292:37037506,29801264:0
)
(1,292:20522434,30587696:16515072,446948,141880
x1,292:21432722,30587696
x1,292:22270265,30587696
k1,291:22430523,30587696:160258
x1,291:23376859,30587696
k1,291:23537117,30587696:160258
x1,291:24083029,30587696
x1,291:25284283,30587696
x1,291:26304009,30587696
k1,291:26464268,30587696:160259
x1,291:27410604,30587696
x1,291:27919812,30587696
x1,291:29338652,30587696
k1,291:29498910,30587696:160258
x1,291:30117566,30587696
x1,291:31373222,30587696
k1,291:31533480,30587696:160258
x1,291:33207895,30587696
k1,291:33368153,30587696:160258
x1,291:33986809,30587696
x1,291:35078625,30587696
k1,291:35238884,30587696:160259
x1,291:36221906,30587696
k1,291:36382164,30587696:160258
x1,291:37037506,30587696
k1,291:37037506,30587696:0
)
(1,292:20522434,31374128:16515072,446948,141880
x1,292:21505456,31374128
x1,292:22779454,31374128
k1,291:23000035,31374128:220581
x1,291:23473194,31374128
x1,291:23973233,31374128
k1,291:24193814,31374128:220581
x1,291:24630925,31374128
k1,291:24851505,31374128:220580
x1,291:25360713,31374128
x1,291:26198256,31374128
x1,291:26516112,31374128
x1,291:27124944,31374128
k1,291:27345525,31374128:220581
x1,291:28619532,31374128
k1,291:28840113,31374128:220581
x1,291:30041385,31374128
k1,291:30261966,31374128:220581
x1,291:31208302,31374128
x1,291:31717510,31374128
x1,291:33136350,31374128
k1,291:33356930,31374128:220580
x1,291:33975586,31374128
x1,291:34812474,31374128
k1,291:35033055,31374128:220581
x1,291:36307062,31374128
k1,291:36527643,31374128:220581
x1,291:37037506,31374128
k1,291:37037506,31374128:0
)
(1,292:20522434,32160560:16515072,446948,141880
x1,292:21432722,32160560
x1,292:22379696,32160560
x1,292:23472167,32160560
k1,291:23704186,32160560:232019
x1,291:24214049,32160560
k1,291:24446068,32160560:232019
x1,291:25246907,32160560
k1,291:25478925,32160560:232018
x1,291:26425261,32160560
x1,291:26934469,32160560
x1,291:28517149,32160560
k1,291:28749168,32160560:232019
x1,291:29113544,32160560
x1,291:29759062,32160560
x1,291:30595950,32160560
k1,291:30827969,32160560:232019
x1,291:31337832,32160560
k1,291:31569851,32160560:232019
x1,291:32079059,32160560
x1,291:32916602,32160560
x1,291:33234458,32160560
x1,291:33515610,32160560
k1,291:33747628,32160560:232018
x1,291:34548467,32160560
k1,291:34780486,32160560:232019
x1,291:35763508,32160560
x1,291:37037506,32160560
k1,291:37037506,32160560:0
)
(1,292:20522434,32946992:16515072,446948,141880
x1,292:20995593,32946992
x1,291:21495632,32946992
k1,291:21852225,32946992:356593
x1,291:23126232,32946992
k1,291:23482825,32946992:356593
x1,291:24684097,32946992
k1,291:25040690,32946992:356593
x1,291:25659346,32946992
x1,291:26496234,32946992
k1,291:26852827,32946992:356593
x1,291:27981346,32946992
k1,291:28337939,32946992:356593
x1,291:28847147,32946992
x1,291:29794121,32946992
k1,291:30150713,32946992:356592
x1,291:30660576,32946992
k1,291:31017169,32946992:356593
x1,291:32218441,32946992
k1,291:32575034,32946992:356593
x1,291:33193690,32946992
x1,291:34030578,32946992
k1,291:34387171,32946992:356593
x1,291:35224714,32946992
k1,291:35581307,32946992:356593
x1,291:36199963,32946992
x1,291:37037506,32946992
k1,291:37037506,32946992:0
)
(1,292:20522434,33733424:16515072,446948,141880
x1,292:21505474,33733424
x1,292:23234944,33733424
k1,292:37037506,33733424:13802562
g1,292:37037506,33733424
)
]
g1,293:37037506,47128985
)
)
]
(1,293:3220930,49788574:33816576,0,0
h1,293:3220930,49788574:33816576,0,0
)
]
]
!58190
}3
Input:33:C:\Users\ctran\AppData\Local\Temp\mik92751\_src\IEEE-conference-template-062824.aux
!103
Postamble:
Count:4086
!27
Post scriptum:

